Three New Validators and a Large-Scale Benchmark Ranking for Unsupervised Domain Adaptation

Changes to hyperparameters can have a dramatic effect on model accuracy. Thus, the tuning of hyperparameters plays an important role in optimizing machine-learning models. An integral part of the hyperparameter-tuning process is the evaluation of model checkpoints, which is done through the use of "validators". In a supervised setting, these validators evaluate checkpoints by computing accuracy on a validation set that has labels. In contrast, in an unsupervised setting, the validation set has no such labels. Without any labels, it is impossible to compute accuracy, so validators must estimate accuracy instead. But what is the best approach to estimating accuracy? In this paper, we consider this question in the context of unsupervised domain adaptation (UDA). Specifically, we propose three new validators, and we compare and rank them against five other existing validators, on a large dataset of 1,000,000 checkpoints. Extensive experimental results show that two of our proposed validators achieve state-of-the-art performance in various settings. Finally, we find that in many cases, the state-of-the-art is obtained by a simple baseline method. To the best of our knowledge, this is the largest empirical study of UDA validators to date. Code is available at https://www.github.com/KevinMusgrave/powerful-benchmarker.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdAD{66.3} & \weightedspearmanzerozerosrcthresholdAW{71.1} & \weightedspearmanzerozerosrcthresholdDA{79.2} & \weightedspearmanzerozerosrcthresholdDW{67.3} & \weightedspearmanzerozerosrcthresholdWA{81.2} & \weightedspearmanzerozerosrcthresholdWD{65.2} & \weightedspearmanzerozerosrcthresholdAC{61.6} & \weightedspearmanzerozerosrcthresholdAP{63.5} & \weightedspearmanzerozerosrcthresholdAR{56.1} & \weightedspearmanzerozerosrcthresholdCA{52.7} & \weightedspearmanzerozerosrcthresholdCP{54.0} & \weightedspearmanzerozerosrcthresholdCR{55.5} & \weightedspearmanzerozerosrcthresholdPA{71.8} & \weightedspearmanzerozerosrcthresholdPC{69.6} & \weightedspearmanzerozerosrcthresholdPR{72.5} & \weightedspearmanzerozerosrcthresholdRA{54.7} & \weightedspearmanzerozerosrcthresholdRC{70.8} & \weightedspearmanzerozerosrcthresholdRP{62.5} & \weightedspearmanzerozerosrcthresholdMean{65.3} & \weightedspearmanzerozerosrcthresholdStd{8.3} \\
 & Source Val & \textbf{\weightedspearmanzerozerosrcthresholdAD{82.5}} & \textbf{\weightedspearmanzerozerosrcthresholdAW{83.5}} & \textbf{\weightedspearmanzerozerosrcthresholdDA{81.1}} & \textbf{\weightedspearmanzerozerosrcthresholdDW{80.2}} & \textbf{\weightedspearmanzerozerosrcthresholdWA{81.8}} & \textbf{\weightedspearmanzerozerosrcthresholdWD{73.7}} & \textbf{\weightedspearmanzerozerosrcthresholdAC{86.9}} & \textbf{\weightedspearmanzerozerosrcthresholdAP{94.5}} & \textbf{\weightedspearmanzerozerosrcthresholdAR{96.4}} & \textbf{\weightedspearmanzerozerosrcthresholdCA{80.7}} & \textbf{\weightedspearmanzerozerosrcthresholdCP{85.4}} & \textbf{\weightedspearmanzerozerosrcthresholdCR{86.0}} & \textbf{\weightedspearmanzerozerosrcthresholdPA{92.2}} & \textbf{\weightedspearmanzerozerosrcthresholdPC{90.4}} & \textbf{\weightedspearmanzerozerosrcthresholdPR{94.8}} & \textbf{\weightedspearmanzerozerosrcthresholdRA{92.3}} & \weightedspearmanzerozerosrcthresholdRC{84.9} & \textbf{\weightedspearmanzerozerosrcthresholdRP{94.0}} & \textbf{\weightedspearmanzerozerosrcthresholdMean{86.7}} & \weightedspearmanzerozerosrcthresholdStd{6.2} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdAD{61.2} & \weightedspearmanzerozerosrcthresholdAW{65.5} & \weightedspearmanzerozerosrcthresholdDA{55.7} & \weightedspearmanzerozerosrcthresholdDW{43.1} & \weightedspearmanzerozerosrcthresholdWA{57.3} & \weightedspearmanzerozerosrcthresholdWD{40.4} & \weightedspearmanzerozerosrcthresholdAC{51.4} & \weightedspearmanzerozerosrcthresholdAP{45.8} & \weightedspearmanzerozerosrcthresholdAR{30.2} & \weightedspearmanzerozerosrcthresholdCA{33.3} & \weightedspearmanzerozerosrcthresholdCP{32.4} & \weightedspearmanzerozerosrcthresholdCR{31.9} & \weightedspearmanzerozerosrcthresholdPA{59.0} & \weightedspearmanzerozerosrcthresholdPC{59.1} & \weightedspearmanzerozerosrcthresholdPR{55.9} & \weightedspearmanzerozerosrcthresholdRA{29.8} & \weightedspearmanzerozerosrcthresholdRC{59.3} & \weightedspearmanzerozerosrcthresholdRP{41.1} & \weightedspearmanzerozerosrcthresholdMean{47.4} & \weightedspearmanzerozerosrcthresholdStd{11.9} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdAD{57.7} & \weightedspearmanzerozerosrcthresholdAW{69.4} & \weightedspearmanzerozerosrcthresholdDA{56.6} & \weightedspearmanzerozerosrcthresholdDW{53.7} & \weightedspearmanzerozerosrcthresholdWA{66.5} & \weightedspearmanzerozerosrcthresholdWD{40.1} & \weightedspearmanzerozerosrcthresholdAC{65.2} & \weightedspearmanzerozerosrcthresholdAP{57.4} & \weightedspearmanzerozerosrcthresholdAR{49.8} & \weightedspearmanzerozerosrcthresholdCA{51.0} & \weightedspearmanzerozerosrcthresholdCP{55.9} & \weightedspearmanzerozerosrcthresholdCR{54.7} & \weightedspearmanzerozerosrcthresholdPA{58.6} & \weightedspearmanzerozerosrcthresholdPC{65.7} & \weightedspearmanzerozerosrcthresholdPR{63.4} & \weightedspearmanzerozerosrcthresholdRA{40.2} & \weightedspearmanzerozerosrcthresholdRC{71.7} & \weightedspearmanzerozerosrcthresholdRP{51.2} & \weightedspearmanzerozerosrcthresholdMean{57.2} & \weightedspearmanzerozerosrcthresholdStd{8.7} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdAD{63.4} & \weightedspearmanzerozerosrcthresholdAW{65.6} & \weightedspearmanzerozerosrcthresholdDA{54.1} & \weightedspearmanzerozerosrcthresholdDW{55.4} & \weightedspearmanzerozerosrcthresholdWA{60.2} & \weightedspearmanzerozerosrcthresholdWD{49.4} & \weightedspearmanzerozerosrcthresholdAC{79.9} & \weightedspearmanzerozerosrcthresholdAP{74.7} & \weightedspearmanzerozerosrcthresholdAR{62.1} & \weightedspearmanzerozerosrcthresholdCA{35.1} & \weightedspearmanzerozerosrcthresholdCP{37.5} & \weightedspearmanzerozerosrcthresholdCR{34.0} & \weightedspearmanzerozerosrcthresholdPA{68.7} & \weightedspearmanzerozerosrcthresholdPC{71.4} & \weightedspearmanzerozerosrcthresholdPR{63.7} & \weightedspearmanzerozerosrcthresholdRA{55.5} & \weightedspearmanzerozerosrcthresholdRC{80.4} & \weightedspearmanzerozerosrcthresholdRP{65.2} & \weightedspearmanzerozerosrcthresholdMean{59.8} & \weightedspearmanzerozerosrcthresholdStd{13.6} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdAD{61.5} & \weightedspearmanzerozerosrcthresholdAW{70.0} & \weightedspearmanzerozerosrcthresholdDA{58.7} & \weightedspearmanzerozerosrcthresholdDW{58.0} & \weightedspearmanzerozerosrcthresholdWA{67.2} & \weightedspearmanzerozerosrcthresholdWD{47.8} & \weightedspearmanzerozerosrcthresholdAC{75.1} & \weightedspearmanzerozerosrcthresholdAP{69.6} & \weightedspearmanzerozerosrcthresholdAR{59.5} & \weightedspearmanzerozerosrcthresholdCA{47.2} & \weightedspearmanzerozerosrcthresholdCP{50.3} & \weightedspearmanzerozerosrcthresholdCR{47.6} & \weightedspearmanzerozerosrcthresholdPA{61.6} & \weightedspearmanzerozerosrcthresholdPC{68.5} & \weightedspearmanzerozerosrcthresholdPR{64.4} & \weightedspearmanzerozerosrcthresholdRA{46.7} & \weightedspearmanzerozerosrcthresholdRC{76.6} & \weightedspearmanzerozerosrcthresholdRP{60.3} & \weightedspearmanzerozerosrcthresholdMean{60.6} & \weightedspearmanzerozerosrcthresholdStd{9.4} \\
 & Target & \weightedspearmanzerozerosrcthresholdAD{55.6} & \weightedspearmanzerozerosrcthresholdAW{66.9} & \weightedspearmanzerozerosrcthresholdDA{51.9} & \weightedspearmanzerozerosrcthresholdDW{54.3} & \weightedspearmanzerozerosrcthresholdWA{65.8} & \weightedspearmanzerozerosrcthresholdWD{40.0} & \weightedspearmanzerozerosrcthresholdAC{62.8} & \weightedspearmanzerozerosrcthresholdAP{57.2} & \weightedspearmanzerozerosrcthresholdAR{51.4} & \weightedspearmanzerozerosrcthresholdCA{52.6} & \weightedspearmanzerozerosrcthresholdCP{59.4} & \weightedspearmanzerozerosrcthresholdCR{59.5} & \weightedspearmanzerozerosrcthresholdPA{57.4} & \weightedspearmanzerozerosrcthresholdPC{64.1} & \weightedspearmanzerozerosrcthresholdPR{63.6} & \weightedspearmanzerozerosrcthresholdRA{40.9} & \weightedspearmanzerozerosrcthresholdRC{70.7} & \weightedspearmanzerozerosrcthresholdRP{52.1} & \weightedspearmanzerozerosrcthresholdMean{57.0} & \weightedspearmanzerozerosrcthresholdStd{8.0} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdAD{64.8} & \weightedspearmanzerozerosrcthresholdAW{75.7} & \weightedspearmanzerozerosrcthresholdDA{75.2} & \weightedspearmanzerozerosrcthresholdDW{69.2} & \weightedspearmanzerozerosrcthresholdWA{79.5} & \weightedspearmanzerozerosrcthresholdWD{67.9} & \weightedspearmanzerozerosrcthresholdAC{84.2} & \weightedspearmanzerozerosrcthresholdAP{75.3} & \weightedspearmanzerozerosrcthresholdAR{76.2} & \weightedspearmanzerozerosrcthresholdCA{69.7} & \weightedspearmanzerozerosrcthresholdCP{73.7} & \weightedspearmanzerozerosrcthresholdCR{77.1} & \weightedspearmanzerozerosrcthresholdPA{76.9} & \weightedspearmanzerozerosrcthresholdPC{85.5} & \weightedspearmanzerozerosrcthresholdPR{81.6} & \weightedspearmanzerozerosrcthresholdRA{65.5} & \textbf{\weightedspearmanzerozerosrcthresholdRC{89.5}} & \weightedspearmanzerozerosrcthresholdRP{78.8} & \weightedspearmanzerozerosrcthresholdMean{75.9} & \weightedspearmanzerozerosrcthresholdStd{6.6} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdAD{64.2} & \weightedspearmanzerozerosrcthresholdAW{74.8} & \weightedspearmanzerozerosrcthresholdDA{73.3} & \weightedspearmanzerozerosrcthresholdDW{68.0} & \weightedspearmanzerozerosrcthresholdWA{78.2} & \weightedspearmanzerozerosrcthresholdWD{66.0} & \weightedspearmanzerozerosrcthresholdAC{82.7} & \weightedspearmanzerozerosrcthresholdAP{72.5} & \weightedspearmanzerozerosrcthresholdAR{73.7} & \weightedspearmanzerozerosrcthresholdCA{66.7} & \weightedspearmanzerozerosrcthresholdCP{69.8} & \weightedspearmanzerozerosrcthresholdCR{74.9} & \weightedspearmanzerozerosrcthresholdPA{73.8} & \weightedspearmanzerozerosrcthresholdPC{84.3} & \weightedspearmanzerozerosrcthresholdPR{79.6} & \weightedspearmanzerozerosrcthresholdRA{63.9} & \weightedspearmanzerozerosrcthresholdRC{89.3} & \weightedspearmanzerozerosrcthresholdRP{78.0} & \weightedspearmanzerozerosrcthresholdMean{74.1} & \weightedspearmanzerozerosrcthresholdStd{6.9} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdAD{-13.6} & \weightedspearmanzerozerosrcthresholdAW{-25.6} & \weightedspearmanzerozerosrcthresholdDA{-9.5} & \weightedspearmanzerozerosrcthresholdDW{15.5} & \weightedspearmanzerozerosrcthresholdWA{-8.6} & \weightedspearmanzerozerosrcthresholdWD{20.0} & \weightedspearmanzerozerosrcthresholdAC{-40.6} & \weightedspearmanzerozerosrcthresholdAP{-34.7} & \weightedspearmanzerozerosrcthresholdAR{-28.0} & \weightedspearmanzerozerosrcthresholdCA{-37.3} & \weightedspearmanzerozerosrcthresholdCP{-35.4} & \weightedspearmanzerozerosrcthresholdCR{-32.1} & \weightedspearmanzerozerosrcthresholdPA{-28.7} & \weightedspearmanzerozerosrcthresholdPC{-28.0} & \weightedspearmanzerozerosrcthresholdPR{-22.8} & \weightedspearmanzerozerosrcthresholdRA{-26.5} & \weightedspearmanzerozerosrcthresholdRC{-27.5} & \weightedspearmanzerozerosrcthresholdRP{-20.4} & \weightedspearmanzerozerosrcthresholdMean{-21.3} & \weightedspearmanzerozerosrcthresholdStd{16.3} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdAD{-17.0} & \weightedspearmanzerozerosrcthresholdAW{-29.7} & \weightedspearmanzerozerosrcthresholdDA{-13.1} & \weightedspearmanzerozerosrcthresholdDW{9.7} & \weightedspearmanzerozerosrcthresholdWA{-13.7} & \weightedspearmanzerozerosrcthresholdWD{15.1} & \weightedspearmanzerozerosrcthresholdAC{-50.4} & \weightedspearmanzerozerosrcthresholdAP{-37.9} & \weightedspearmanzerozerosrcthresholdAR{-29.4} & \weightedspearmanzerozerosrcthresholdCA{-40.9} & \weightedspearmanzerozerosrcthresholdCP{-38.3} & \weightedspearmanzerozerosrcthresholdCR{-33.9} & \weightedspearmanzerozerosrcthresholdPA{-33.8} & \weightedspearmanzerozerosrcthresholdPC{-37.6} & \weightedspearmanzerozerosrcthresholdPR{-27.3} & \weightedspearmanzerozerosrcthresholdRA{-29.6} & \weightedspearmanzerozerosrcthresholdRC{-35.9} & \weightedspearmanzerozerosrcthresholdRP{-22.2} & \weightedspearmanzerozerosrcthresholdMean{-25.9} & \weightedspearmanzerozerosrcthresholdStd{16.5} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdAD{24.1} & \weightedspearmanzerozerosrcthresholdAW{36.2} & \weightedspearmanzerozerosrcthresholdDA{18.6} & \weightedspearmanzerozerosrcthresholdDW{48.0} & \weightedspearmanzerozerosrcthresholdWA{29.3} & \weightedspearmanzerozerosrcthresholdWD{35.4} & \weightedspearmanzerozerosrcthresholdAC{-14.4} & \weightedspearmanzerozerosrcthresholdAP{-14.8} & \weightedspearmanzerozerosrcthresholdAR{-0.8} & \weightedspearmanzerozerosrcthresholdCA{-29.9} & \weightedspearmanzerozerosrcthresholdCP{-6.6} & \weightedspearmanzerozerosrcthresholdCR{-10.7} & \weightedspearmanzerozerosrcthresholdPA{-12.9} & \weightedspearmanzerozerosrcthresholdPC{7.3} & \weightedspearmanzerozerosrcthresholdPR{9.6} & \weightedspearmanzerozerosrcthresholdRA{-4.0} & \weightedspearmanzerozerosrcthresholdRC{13.5} & \weightedspearmanzerozerosrcthresholdRP{14.7} & \weightedspearmanzerozerosrcthresholdMean{7.9} & \weightedspearmanzerozerosrcthresholdStd{20.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdAD{29.2} & \weightedspearmanzerozerosrcthresholdAW{34.4} & \weightedspearmanzerozerosrcthresholdDA{15.2} & \weightedspearmanzerozerosrcthresholdDW{44.2} & \weightedspearmanzerozerosrcthresholdWA{29.2} & \weightedspearmanzerozerosrcthresholdWD{35.7} & \weightedspearmanzerozerosrcthresholdAC{-4.1} & \weightedspearmanzerozerosrcthresholdAP{-4.1} & \weightedspearmanzerozerosrcthresholdAR{6.4} & \weightedspearmanzerozerosrcthresholdCA{-18.3} & \weightedspearmanzerozerosrcthresholdCP{5.6} & \weightedspearmanzerozerosrcthresholdCR{2.4} & \weightedspearmanzerozerosrcthresholdPA{-6.4} & \weightedspearmanzerozerosrcthresholdPC{13.1} & \weightedspearmanzerozerosrcthresholdPR{16.3} & \weightedspearmanzerozerosrcthresholdRA{5.8} & \weightedspearmanzerozerosrcthresholdRC{16.0} & \weightedspearmanzerozerosrcthresholdRP{22.7} & \weightedspearmanzerozerosrcthresholdMean{13.5} & \weightedspearmanzerozerosrcthresholdStd{16.3} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdAD{36.9} & \weightedspearmanzerozerosrcthresholdAW{50.9} & \weightedspearmanzerozerosrcthresholdDA{19.0} & \weightedspearmanzerozerosrcthresholdDW{52.8} & \weightedspearmanzerozerosrcthresholdWA{25.9} & \weightedspearmanzerozerosrcthresholdWD{42.6} & \weightedspearmanzerozerosrcthresholdAC{-30.3} & \weightedspearmanzerozerosrcthresholdAP{-16.6} & \weightedspearmanzerozerosrcthresholdAR{-0.5} & \weightedspearmanzerozerosrcthresholdCA{-29.6} & \weightedspearmanzerozerosrcthresholdCP{2.0} & \weightedspearmanzerozerosrcthresholdCR{-1.9} & \weightedspearmanzerozerosrcthresholdPA{-27.1} & \weightedspearmanzerozerosrcthresholdPC{-10.8} & \weightedspearmanzerozerosrcthresholdPR{6.5} & \weightedspearmanzerozerosrcthresholdRA{-3.8} & \weightedspearmanzerozerosrcthresholdRC{-2.4} & \weightedspearmanzerozerosrcthresholdRP{18.8} & \weightedspearmanzerozerosrcthresholdMean{7.4} & \weightedspearmanzerozerosrcthresholdStd{25.8} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdAD{37.6} & \weightedspearmanzerozerosrcthresholdAW{53.4} & \weightedspearmanzerozerosrcthresholdDA{14.6} & \weightedspearmanzerozerosrcthresholdDW{53.5} & \weightedspearmanzerozerosrcthresholdWA{25.2} & \weightedspearmanzerozerosrcthresholdWD{43.1} & \weightedspearmanzerozerosrcthresholdAC{-13.9} & \weightedspearmanzerozerosrcthresholdAP{-7.5} & \weightedspearmanzerozerosrcthresholdAR{6.3} & \weightedspearmanzerozerosrcthresholdCA{-20.8} & \weightedspearmanzerozerosrcthresholdCP{11.7} & \weightedspearmanzerozerosrcthresholdCR{7.7} & \weightedspearmanzerozerosrcthresholdPA{-21.2} & \weightedspearmanzerozerosrcthresholdPC{3.1} & \weightedspearmanzerozerosrcthresholdPR{12.7} & \weightedspearmanzerozerosrcthresholdRA{4.9} & \weightedspearmanzerozerosrcthresholdRC{9.1} & \weightedspearmanzerozerosrcthresholdRP{25.6} & \weightedspearmanzerozerosrcthresholdMean{13.6} & \weightedspearmanzerozerosrcthresholdStd{22.1} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdAD{-39.0} & \weightedspearmanzerozerosrcthresholdAW{-48.3} & \weightedspearmanzerozerosrcthresholdDA{28.0} & \weightedspearmanzerozerosrcthresholdDW{53.0} & \weightedspearmanzerozerosrcthresholdWA{24.8} & \weightedspearmanzerozerosrcthresholdWD{35.0} & \weightedspearmanzerozerosrcthresholdAC{16.9} & \weightedspearmanzerozerosrcthresholdAP{23.3} & \weightedspearmanzerozerosrcthresholdAR{11.8} & \weightedspearmanzerozerosrcthresholdCA{-26.1} & \weightedspearmanzerozerosrcthresholdCP{-29.2} & \weightedspearmanzerozerosrcthresholdCR{-22.2} & \weightedspearmanzerozerosrcthresholdPA{-22.7} & \weightedspearmanzerozerosrcthresholdPC{-14.2} & \weightedspearmanzerozerosrcthresholdPR{-9.4} & \weightedspearmanzerozerosrcthresholdRA{-26.4} & \weightedspearmanzerozerosrcthresholdRC{-10.3} & \weightedspearmanzerozerosrcthresholdRP{1.0} & \weightedspearmanzerozerosrcthresholdMean{-3.0} & \weightedspearmanzerozerosrcthresholdStd{27.6} \\
 & Logits & \weightedspearmanzerozerosrcthresholdAD{-18.1} & \weightedspearmanzerozerosrcthresholdAW{-22.7} & \weightedspearmanzerozerosrcthresholdDA{40.9} & \weightedspearmanzerozerosrcthresholdDW{63.8} & \weightedspearmanzerozerosrcthresholdWA{47.4} & \weightedspearmanzerozerosrcthresholdWD{44.0} & \weightedspearmanzerozerosrcthresholdAC{44.4} & \weightedspearmanzerozerosrcthresholdAP{48.2} & \weightedspearmanzerozerosrcthresholdAR{44.1} & \weightedspearmanzerozerosrcthresholdCA{24.9} & \weightedspearmanzerozerosrcthresholdCP{25.8} & \weightedspearmanzerozerosrcthresholdCR{37.6} & \weightedspearmanzerozerosrcthresholdPA{16.4} & \weightedspearmanzerozerosrcthresholdPC{18.9} & \weightedspearmanzerozerosrcthresholdPR{37.4} & \weightedspearmanzerozerosrcthresholdRA{6.3} & \weightedspearmanzerozerosrcthresholdRC{39.1} & \weightedspearmanzerozerosrcthresholdRP{43.7} & \weightedspearmanzerozerosrcthresholdMean{30.1} & \weightedspearmanzerozerosrcthresholdStd{22.2} \\
 & Preds & \weightedspearmanzerozerosrcthresholdAD{-37.4} & \weightedspearmanzerozerosrcthresholdAW{-52.3} & \weightedspearmanzerozerosrcthresholdDA{-52.4} & \weightedspearmanzerozerosrcthresholdDW{-25.1} & \weightedspearmanzerozerosrcthresholdWA{-47.7} & \weightedspearmanzerozerosrcthresholdWD{-18.8} & \weightedspearmanzerozerosrcthresholdAC{-34.2} & \weightedspearmanzerozerosrcthresholdAP{-24.1} & \weightedspearmanzerozerosrcthresholdAR{-29.1} & \weightedspearmanzerozerosrcthresholdCA{-43.8} & \weightedspearmanzerozerosrcthresholdCP{46.9} & \weightedspearmanzerozerosrcthresholdCR{50.7} & \weightedspearmanzerozerosrcthresholdPA{-43.1} & \weightedspearmanzerozerosrcthresholdPC{40.9} & \weightedspearmanzerozerosrcthresholdPR{47.9} & \weightedspearmanzerozerosrcthresholdRA{-48.7} & \weightedspearmanzerozerosrcthresholdRC{50.1} & \weightedspearmanzerozerosrcthresholdRP{49.0} & \weightedspearmanzerozerosrcthresholdMean{-9.5} & \weightedspearmanzerozerosrcthresholdStd{41.4} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdAD{77.7} & \weightedspearmanzerozerosrcthresholdAW{71.9} & \weightedspearmanzerozerosrcthresholdDA{77.8} & \weightedspearmanzerozerosrcthresholdDW{78.1} & \weightedspearmanzerozerosrcthresholdWA{70.8} & \weightedspearmanzerozerosrcthresholdWD{72.3} & \weightedspearmanzerozerosrcthresholdAC{80.2} & \weightedspearmanzerozerosrcthresholdAP{92.6} & \weightedspearmanzerozerosrcthresholdAR{94.9} & \weightedspearmanzerozerosrcthresholdCA{74.5} & \weightedspearmanzerozerosrcthresholdCP{77.0} & \weightedspearmanzerozerosrcthresholdCR{78.5} & \weightedspearmanzerozerosrcthresholdPA{89.2} & \weightedspearmanzerozerosrcthresholdPC{82.4} & \weightedspearmanzerozerosrcthresholdPR{90.5} & \weightedspearmanzerozerosrcthresholdRA{86.4} & \weightedspearmanzerozerosrcthresholdRC{74.6} & \weightedspearmanzerozerosrcthresholdRP{92.4} & \weightedspearmanzerozerosrcthresholdMean{81.2} & \weightedspearmanzerozerosrcthresholdStd{7.6} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdAD{77.7} & \weightedspearmanzerozerosrcthresholdAW{73.9} & \weightedspearmanzerozerosrcthresholdDA{74.2} & \weightedspearmanzerozerosrcthresholdDW{78.2} & \weightedspearmanzerozerosrcthresholdWA{68.8} & \weightedspearmanzerozerosrcthresholdWD{71.3} & \weightedspearmanzerozerosrcthresholdAC{80.1} & \weightedspearmanzerozerosrcthresholdAP{92.3} & \weightedspearmanzerozerosrcthresholdAR{94.7} & \weightedspearmanzerozerosrcthresholdCA{73.7} & \weightedspearmanzerozerosrcthresholdCP{77.5} & \weightedspearmanzerozerosrcthresholdCR{78.8} & \weightedspearmanzerozerosrcthresholdPA{88.0} & \weightedspearmanzerozerosrcthresholdPC{81.0} & \weightedspearmanzerozerosrcthresholdPR{89.5} & \weightedspearmanzerozerosrcthresholdRA{86.5} & \weightedspearmanzerozerosrcthresholdRC{73.5} & \weightedspearmanzerozerosrcthresholdRP{92.7} & \weightedspearmanzerozerosrcthresholdMean{80.7} & \weightedspearmanzerozerosrcthresholdStd{7.8} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdAD{78.0} & \weightedspearmanzerozerosrcthresholdAW{74.2} & \weightedspearmanzerozerosrcthresholdDA{69.8} & \weightedspearmanzerozerosrcthresholdDW{77.2} & \weightedspearmanzerozerosrcthresholdWA{62.0} & \weightedspearmanzerozerosrcthresholdWD{71.7} & \weightedspearmanzerozerosrcthresholdAC{79.6} & \weightedspearmanzerozerosrcthresholdAP{92.0} & \weightedspearmanzerozerosrcthresholdAR{94.7} & \weightedspearmanzerozerosrcthresholdCA{66.0} & \weightedspearmanzerozerosrcthresholdCP{69.3} & \weightedspearmanzerozerosrcthresholdCR{72.5} & \weightedspearmanzerozerosrcthresholdPA{86.9} & \weightedspearmanzerozerosrcthresholdPC{87.5} & \weightedspearmanzerozerosrcthresholdPR{90.0} & \weightedspearmanzerozerosrcthresholdRA{86.1} & \weightedspearmanzerozerosrcthresholdRC{75.1} & \textbf{\weightedspearmanzerozerosrcthresholdRP{94.0}} & \weightedspearmanzerozerosrcthresholdMean{79.3} & \weightedspearmanzerozerosrcthresholdStd{9.8} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdAD{50.9} & \weightedspearmanzerozerosrcthresholdAW{54.8} & \weightedspearmanzerozerosrcthresholdDA{35.2} & \weightedspearmanzerozerosrcthresholdDW{41.3} & \weightedspearmanzerozerosrcthresholdWA{42.0} & \weightedspearmanzerozerosrcthresholdWD{39.9} & \weightedspearmanzerozerosrcthresholdAC{46.7} & \weightedspearmanzerozerosrcthresholdAP{39.5} & \weightedspearmanzerozerosrcthresholdAR{22.7} & \weightedspearmanzerozerosrcthresholdCA{27.9} & \weightedspearmanzerozerosrcthresholdCP{27.7} & \weightedspearmanzerozerosrcthresholdCR{27.9} & \weightedspearmanzerozerosrcthresholdPA{49.1} & \weightedspearmanzerozerosrcthresholdPC{54.0} & \weightedspearmanzerozerosrcthresholdPR{48.8} & \weightedspearmanzerozerosrcthresholdRA{24.7} & \weightedspearmanzerozerosrcthresholdRC{55.3} & \weightedspearmanzerozerosrcthresholdRP{36.7} & \weightedspearmanzerozerosrcthresholdMean{40.3} & \weightedspearmanzerozerosrcthresholdStd{10.5} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdAD{51.7} & \weightedspearmanzerozerosrcthresholdAW{57.0} & \weightedspearmanzerozerosrcthresholdDA{19.3} & \weightedspearmanzerozerosrcthresholdDW{46.3} & \weightedspearmanzerozerosrcthresholdWA{37.2} & \weightedspearmanzerozerosrcthresholdWD{48.8} & \weightedspearmanzerozerosrcthresholdAC{53.7} & \weightedspearmanzerozerosrcthresholdAP{49.7} & \weightedspearmanzerozerosrcthresholdAR{43.4} & \weightedspearmanzerozerosrcthresholdCA{43.5} & \weightedspearmanzerozerosrcthresholdCP{47.4} & \weightedspearmanzerozerosrcthresholdCR{46.6} & \weightedspearmanzerozerosrcthresholdPA{47.9} & \weightedspearmanzerozerosrcthresholdPC{53.9} & \weightedspearmanzerozerosrcthresholdPR{55.3} & \weightedspearmanzerozerosrcthresholdRA{37.0} & \weightedspearmanzerozerosrcthresholdRC{61.9} & \weightedspearmanzerozerosrcthresholdRP{45.9} & \weightedspearmanzerozerosrcthresholdMean{47.0} & \weightedspearmanzerozerosrcthresholdStd{9.1} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdAD{30.4} & \weightedspearmanzerozerosrcthresholdAW{35.0} & \weightedspearmanzerozerosrcthresholdDA{26.8} & \weightedspearmanzerozerosrcthresholdDW{43.1} & \weightedspearmanzerozerosrcthresholdWA{39.3} & \weightedspearmanzerozerosrcthresholdWD{44.1} & \weightedspearmanzerozerosrcthresholdAC{53.8} & \weightedspearmanzerozerosrcthresholdAP{48.9} & \weightedspearmanzerozerosrcthresholdAR{49.3} & \weightedspearmanzerozerosrcthresholdCA{25.7} & \weightedspearmanzerozerosrcthresholdCP{29.8} & \weightedspearmanzerozerosrcthresholdCR{27.7} & \weightedspearmanzerozerosrcthresholdPA{55.4} & \weightedspearmanzerozerosrcthresholdPC{61.3} & \weightedspearmanzerozerosrcthresholdPR{55.3} & \weightedspearmanzerozerosrcthresholdRA{49.6} & \weightedspearmanzerozerosrcthresholdRC{66.5} & \weightedspearmanzerozerosrcthresholdRP{55.4} & \weightedspearmanzerozerosrcthresholdMean{44.3} & \weightedspearmanzerozerosrcthresholdStd{12.4} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdAD{46.5} & \weightedspearmanzerozerosrcthresholdAW{46.3} & \weightedspearmanzerozerosrcthresholdDA{18.3} & \weightedspearmanzerozerosrcthresholdDW{46.2} & \weightedspearmanzerozerosrcthresholdWA{36.5} & \weightedspearmanzerozerosrcthresholdWD{47.7} & \weightedspearmanzerozerosrcthresholdAC{51.6} & \weightedspearmanzerozerosrcthresholdAP{48.8} & \weightedspearmanzerozerosrcthresholdAR{47.2} & \weightedspearmanzerozerosrcthresholdCA{39.5} & \weightedspearmanzerozerosrcthresholdCP{43.4} & \weightedspearmanzerozerosrcthresholdCR{42.2} & \weightedspearmanzerozerosrcthresholdPA{48.3} & \weightedspearmanzerozerosrcthresholdPC{53.9} & \weightedspearmanzerozerosrcthresholdPR{55.0} & \weightedspearmanzerozerosrcthresholdRA{41.7} & \weightedspearmanzerozerosrcthresholdRC{61.8} & \weightedspearmanzerozerosrcthresholdRP{49.8} & \weightedspearmanzerozerosrcthresholdMean{45.8} & \weightedspearmanzerozerosrcthresholdStd{8.8} \\
 & Target & \weightedspearmanzerozerosrcthresholdAD{46.5} & \weightedspearmanzerozerosrcthresholdAW{49.5} & \weightedspearmanzerozerosrcthresholdDA{8.3} & \weightedspearmanzerozerosrcthresholdDW{45.3} & \weightedspearmanzerozerosrcthresholdWA{30.1} & \weightedspearmanzerozerosrcthresholdWD{50.5} & \weightedspearmanzerozerosrcthresholdAC{49.4} & \weightedspearmanzerozerosrcthresholdAP{47.0} & \weightedspearmanzerozerosrcthresholdAR{43.3} & \weightedspearmanzerozerosrcthresholdCA{44.5} & \weightedspearmanzerozerosrcthresholdCP{49.7} & \weightedspearmanzerozerosrcthresholdCR{50.2} & \weightedspearmanzerozerosrcthresholdPA{43.6} & \weightedspearmanzerozerosrcthresholdPC{49.2} & \weightedspearmanzerozerosrcthresholdPR{52.7} & \weightedspearmanzerozerosrcthresholdRA{36.8} & \weightedspearmanzerozerosrcthresholdRC{57.6} & \weightedspearmanzerozerosrcthresholdRP{44.9} & \weightedspearmanzerozerosrcthresholdMean{44.4} & \weightedspearmanzerozerosrcthresholdStd{10.5} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdAD{-84.9} & \weightedspearmanzerozerosrcthresholdAW{-86.4} & \weightedspearmanzerozerosrcthresholdDA{-84.9} & \weightedspearmanzerozerosrcthresholdDW{-58.5} & \weightedspearmanzerozerosrcthresholdWA{-86.7} & \weightedspearmanzerozerosrcthresholdWD{-51.3} & \weightedspearmanzerozerosrcthresholdAC{-89.1} & \weightedspearmanzerozerosrcthresholdAP{-89.6} & \weightedspearmanzerozerosrcthresholdAR{-89.5} & \weightedspearmanzerozerosrcthresholdCA{-87.8} & \weightedspearmanzerozerosrcthresholdCP{-88.5} & \weightedspearmanzerozerosrcthresholdCR{-90.4} & \weightedspearmanzerozerosrcthresholdPA{-88.5} & \weightedspearmanzerozerosrcthresholdPC{-89.6} & \weightedspearmanzerozerosrcthresholdPR{-90.5} & \weightedspearmanzerozerosrcthresholdRA{-87.1} & \weightedspearmanzerozerosrcthresholdRC{-88.9} & \weightedspearmanzerozerosrcthresholdRP{-84.3} & \weightedspearmanzerozerosrcthresholdMean{-84.2} & \weightedspearmanzerozerosrcthresholdStd{10.6} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdAD{-88.9} & \weightedspearmanzerozerosrcthresholdAW{-90.8} & \weightedspearmanzerozerosrcthresholdDA{-84.2} & \weightedspearmanzerozerosrcthresholdDW{-70.9} & \weightedspearmanzerozerosrcthresholdWA{-87.1} & \weightedspearmanzerozerosrcthresholdWD{-68.7} & \weightedspearmanzerozerosrcthresholdAC{-88.1} & \weightedspearmanzerozerosrcthresholdAP{-89.2} & \weightedspearmanzerozerosrcthresholdAR{-89.0} & \weightedspearmanzerozerosrcthresholdCA{-88.1} & \weightedspearmanzerozerosrcthresholdCP{-90.4} & \weightedspearmanzerozerosrcthresholdCR{-90.6} & \weightedspearmanzerozerosrcthresholdPA{-87.5} & \weightedspearmanzerozerosrcthresholdPC{-88.2} & \weightedspearmanzerozerosrcthresholdPR{-90.5} & \weightedspearmanzerozerosrcthresholdRA{-86.6} & \weightedspearmanzerozerosrcthresholdRC{-88.2} & \weightedspearmanzerozerosrcthresholdRP{-88.3} & \weightedspearmanzerozerosrcthresholdMean{-86.4} & \weightedspearmanzerozerosrcthresholdStd{6.1} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdAD{-80.9} & \weightedspearmanzerozerosrcthresholdAW{-85.6} & \weightedspearmanzerozerosrcthresholdDA{-75.6} & \weightedspearmanzerozerosrcthresholdDW{-41.2} & \weightedspearmanzerozerosrcthresholdWA{-80.3} & \weightedspearmanzerozerosrcthresholdWD{-45.5} & \weightedspearmanzerozerosrcthresholdAC{-82.8} & \weightedspearmanzerozerosrcthresholdAP{-81.0} & \weightedspearmanzerozerosrcthresholdAR{-71.3} & \weightedspearmanzerozerosrcthresholdCA{-82.5} & \weightedspearmanzerozerosrcthresholdCP{-82.1} & \weightedspearmanzerozerosrcthresholdCR{-81.1} & \weightedspearmanzerozerosrcthresholdPA{-80.4} & \weightedspearmanzerozerosrcthresholdPC{-77.9} & \weightedspearmanzerozerosrcthresholdPR{-77.6} & \weightedspearmanzerozerosrcthresholdRA{-68.9} & \weightedspearmanzerozerosrcthresholdRC{-77.0} & \weightedspearmanzerozerosrcthresholdRP{-70.5} & \weightedspearmanzerozerosrcthresholdMean{-74.6} & \weightedspearmanzerozerosrcthresholdStd{11.9} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdAD{-83.1} & \weightedspearmanzerozerosrcthresholdAW{-82.8} & \weightedspearmanzerozerosrcthresholdDA{-88.5} & \weightedspearmanzerozerosrcthresholdDW{-64.0} & \weightedspearmanzerozerosrcthresholdWA{-87.0} & \weightedspearmanzerozerosrcthresholdWD{-54.6} & \weightedspearmanzerozerosrcthresholdAC{-89.5} & \weightedspearmanzerozerosrcthresholdAP{-88.4} & \weightedspearmanzerozerosrcthresholdAR{-88.5} & \weightedspearmanzerozerosrcthresholdCA{-87.9} & \weightedspearmanzerozerosrcthresholdCP{-88.8} & \weightedspearmanzerozerosrcthresholdCR{-89.7} & \weightedspearmanzerozerosrcthresholdPA{-88.9} & \weightedspearmanzerozerosrcthresholdPC{-89.8} & \weightedspearmanzerozerosrcthresholdPR{-88.7} & \weightedspearmanzerozerosrcthresholdRA{-86.9} & \weightedspearmanzerozerosrcthresholdRC{-89.6} & \weightedspearmanzerozerosrcthresholdRP{-84.2} & \weightedspearmanzerozerosrcthresholdMean{-84.5} & \weightedspearmanzerozerosrcthresholdStd{9.3} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdAD{-89.8} & \weightedspearmanzerozerosrcthresholdAW{-91.1} & \weightedspearmanzerozerosrcthresholdDA{-87.9} & \weightedspearmanzerozerosrcthresholdDW{-79.2} & \weightedspearmanzerozerosrcthresholdWA{-90.2} & \weightedspearmanzerozerosrcthresholdWD{-73.2} & \weightedspearmanzerozerosrcthresholdAC{-90.5} & \weightedspearmanzerozerosrcthresholdAP{-90.6} & \weightedspearmanzerozerosrcthresholdAR{-91.6} & \weightedspearmanzerozerosrcthresholdCA{-89.1} & \weightedspearmanzerozerosrcthresholdCP{-91.7} & \weightedspearmanzerozerosrcthresholdCR{-91.6} & \weightedspearmanzerozerosrcthresholdPA{-89.1} & \weightedspearmanzerozerosrcthresholdPC{-90.8} & \weightedspearmanzerozerosrcthresholdPR{-92.3} & \weightedspearmanzerozerosrcthresholdRA{-89.9} & \weightedspearmanzerozerosrcthresholdRC{-91.4} & \weightedspearmanzerozerosrcthresholdRP{-90.3} & \weightedspearmanzerozerosrcthresholdMean{-88.9} & \textbf{\weightedspearmanzerozerosrcthresholdStd{4.7}} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdAD{-89.0} & \weightedspearmanzerozerosrcthresholdAW{-90.0} & \weightedspearmanzerozerosrcthresholdDA{-88.1} & \weightedspearmanzerozerosrcthresholdDW{-65.5} & \weightedspearmanzerozerosrcthresholdWA{-89.4} & \weightedspearmanzerozerosrcthresholdWD{-65.6} & \weightedspearmanzerozerosrcthresholdAC{-89.0} & \weightedspearmanzerozerosrcthresholdAP{-88.4} & \weightedspearmanzerozerosrcthresholdAR{-87.1} & \weightedspearmanzerozerosrcthresholdCA{-88.3} & \weightedspearmanzerozerosrcthresholdCP{-89.6} & \weightedspearmanzerozerosrcthresholdCR{-89.0} & \weightedspearmanzerozerosrcthresholdPA{-89.3} & \weightedspearmanzerozerosrcthresholdPC{-87.2} & \weightedspearmanzerozerosrcthresholdPR{-88.1} & \weightedspearmanzerozerosrcthresholdRA{-83.8} & \weightedspearmanzerozerosrcthresholdRC{-85.1} & \weightedspearmanzerozerosrcthresholdRP{-83.1} & \weightedspearmanzerozerosrcthresholdMean{-85.3} & \weightedspearmanzerozerosrcthresholdStd{7.2} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdAD{-84.4} & \weightedspearmanzerozerosrcthresholdAW{-83.7} & \weightedspearmanzerozerosrcthresholdDA{-86.7} & \weightedspearmanzerozerosrcthresholdDW{-68.7} & \weightedspearmanzerozerosrcthresholdWA{-86.1} & \weightedspearmanzerozerosrcthresholdWD{-47.1} & \weightedspearmanzerozerosrcthresholdAC{-86.3} & \weightedspearmanzerozerosrcthresholdAP{-88.3} & \weightedspearmanzerozerosrcthresholdAR{-84.8} & \weightedspearmanzerozerosrcthresholdCA{-85.4} & \weightedspearmanzerozerosrcthresholdCP{-84.5} & \weightedspearmanzerozerosrcthresholdCR{-85.6} & \weightedspearmanzerozerosrcthresholdPA{-85.6} & \weightedspearmanzerozerosrcthresholdPC{-84.8} & \weightedspearmanzerozerosrcthresholdPR{-82.5} & \weightedspearmanzerozerosrcthresholdRA{-79.0} & \weightedspearmanzerozerosrcthresholdRC{-83.7} & \weightedspearmanzerozerosrcthresholdRP{-76.6} & \weightedspearmanzerozerosrcthresholdMean{-81.3} & \weightedspearmanzerozerosrcthresholdStd{9.4} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdAD{-88.7} & \weightedspearmanzerozerosrcthresholdAW{-90.0} & \weightedspearmanzerozerosrcthresholdDA{-85.0} & \weightedspearmanzerozerosrcthresholdDW{-87.0} & \weightedspearmanzerozerosrcthresholdWA{-87.1} & \weightedspearmanzerozerosrcthresholdWD{-67.0} & \weightedspearmanzerozerosrcthresholdAC{-89.4} & \weightedspearmanzerozerosrcthresholdAP{-90.6} & \weightedspearmanzerozerosrcthresholdAR{-93.0} & \weightedspearmanzerozerosrcthresholdCA{-88.5} & \weightedspearmanzerozerosrcthresholdCP{-92.1} & \weightedspearmanzerozerosrcthresholdCR{-92.3} & \weightedspearmanzerozerosrcthresholdPA{-87.6} & \weightedspearmanzerozerosrcthresholdPC{-89.7} & \weightedspearmanzerozerosrcthresholdPR{-92.0} & \weightedspearmanzerozerosrcthresholdRA{-86.9} & \weightedspearmanzerozerosrcthresholdRC{-91.1} & \weightedspearmanzerozerosrcthresholdRP{-88.3} & \weightedspearmanzerozerosrcthresholdMean{-88.1} & \weightedspearmanzerozerosrcthresholdStd{5.6} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdAD{-82.6} & \weightedspearmanzerozerosrcthresholdAW{-86.0} & \weightedspearmanzerozerosrcthresholdDA{-69.7} & \weightedspearmanzerozerosrcthresholdDW{-59.2} & \weightedspearmanzerozerosrcthresholdWA{-72.1} & \weightedspearmanzerozerosrcthresholdWD{-75.0} & \weightedspearmanzerozerosrcthresholdAC{-83.8} & \weightedspearmanzerozerosrcthresholdAP{-83.4} & \weightedspearmanzerozerosrcthresholdAR{-74.7} & \weightedspearmanzerozerosrcthresholdCA{-86.7} & \weightedspearmanzerozerosrcthresholdCP{-82.6} & \weightedspearmanzerozerosrcthresholdCR{-80.7} & \weightedspearmanzerozerosrcthresholdPA{-82.8} & \weightedspearmanzerozerosrcthresholdPC{-79.7} & \weightedspearmanzerozerosrcthresholdPR{-78.1} & \weightedspearmanzerozerosrcthresholdRA{-84.5} & \weightedspearmanzerozerosrcthresholdRC{-79.7} & \weightedspearmanzerozerosrcthresholdRP{-79.5} & \weightedspearmanzerozerosrcthresholdMean{-78.9} & \weightedspearmanzerozerosrcthresholdStd{6.6} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{72.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{75.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{82.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{83.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{78.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{89.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{61.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{64.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{48.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{70.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{40.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{57.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{88.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{63.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{80.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{43.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{64.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{66.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{68.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.2} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{87.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{92.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{89.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{92.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{81.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{90.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{92.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{93.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{94.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{86.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{83.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{84.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{92.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{80.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{92.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{93.9}} & \weightedspearmanzerozerosrcthresholdperadapterRC{91.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{95.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{89.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.5} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{80.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{84.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{79.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{78.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{77.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{78.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{81.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{51.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{81.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{51.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{77.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{92.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{79.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{87.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{26.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{78.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{68.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{74.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.4} \\
 & Source Train + Target & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{94.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{93.9}} & \weightedspearmanzerozerosrcthresholdperadapterDA{83.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{88.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{86.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{92.7}} & \weightedspearmanzerozerosrcthresholdperadapterAC{89.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{94.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{91.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{95.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{92.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{94.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{96.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{91.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{97.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{89.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{88.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{92.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{91.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{85.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{88.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{80.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{84.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{82.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{79.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{92.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{94.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{92.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{85.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{74.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{86.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{95.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{89.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{93.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{83.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{89.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{90.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{87.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.5} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{93.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{93.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{83.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{87.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{85.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{90.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{92.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{95.1}} & \weightedspearmanzerozerosrcthresholdperadapterAR{93.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{93.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{89.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{92.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{96.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{92.4}} & \weightedspearmanzerozerosrcthresholdperadapterPR{96.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{91.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{90.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{93.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{91.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.4} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{93.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{93.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{84.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{89.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{85.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{92.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{88.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{94.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{92.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{96.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{95.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{95.2}} & \weightedspearmanzerozerosrcthresholdperadapterPA{95.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{91.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{97.8}} & \weightedspearmanzerozerosrcthresholdperadapterRA{91.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{88.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{94.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{92.4}} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.5} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{70.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{82.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{77.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{86.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{84.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{87.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{80.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{85.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{71.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{82.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{76.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{84.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{87.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{78.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{88.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{39.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{71.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{72.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{78.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{72.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{83.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{76.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{87.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{82.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{88.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{77.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{86.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{71.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{81.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{74.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{81.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{87.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{72.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{87.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{42.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{69.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{74.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{77.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.5} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-21.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-36.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-13.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{13.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-10.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{20.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-49.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-38.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-36.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-42.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-24.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-39.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-18.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-19.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-17.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-29.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-60.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-27.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-25.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.5} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-20.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-38.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-4.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{12.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-7.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{25.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-53.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-30.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-32.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-41.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-19.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-33.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-16.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-24.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-15.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-18.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-62.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{-17.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-22.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.7} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{43.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{43.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{12.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{50.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{15.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{65.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-39.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{-12.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-4.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-37.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-15.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-31.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{12.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-22.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{17.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-5.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-42.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{9.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{3.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{31.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{47.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{22.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{4.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{49.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{16.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{55.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-38.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-10.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{4.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-23.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{4.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-14.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{16.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-14.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{27.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-6.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-43.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{11.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{6.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{27.4} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{23.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{31.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{19.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{50.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{21.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{63.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-52.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-11.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{-7.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-40.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{30.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-12.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-19.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-30.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-1.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-4.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-43.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{6.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{1.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{31.3} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{30.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{46.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{7.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{53.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{19.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{54.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-42.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-14.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-1.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-35.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{26.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{-9.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-17.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-24.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{7.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-7.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-38.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{4.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{3.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{29.6} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-14.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-1.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{48.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{73.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{3.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{41.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{34.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{42.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{15.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{1.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-14.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{6.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{17.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{21.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{36.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-31.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{-7.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-0.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{15.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{26.1} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-16.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{-11.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{53.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{80.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{37.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{12.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{56.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{64.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{35.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{69.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{50.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{82.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{76.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{43.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{83.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{0.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{64.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{49.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{46.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{30.5} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-39.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-51.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-34.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-27.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-33.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{-57.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-41.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-28.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-35.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-42.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{60.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{78.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-33.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{68.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{68.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-59.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{66.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{36.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-5.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{50.0} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{88.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{92.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{90.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{93.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{81.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{88.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{93.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{93.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{93.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{89.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{84.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{86.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{94.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{82.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{94.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{92.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{91.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{95.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{90.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.1} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{88.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{92.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{90.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{93.5}} & \weightedspearmanzerozerosrcthresholdperadapterWA{81.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{87.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{93.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{94.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{93.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{88.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{84.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{86.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{94.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{82.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{93.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{91.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{91.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{95.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{90.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.1} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{88.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{89.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{92.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{81.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{88.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{94.9}} & \weightedspearmanzerozerosrcthresholdperadapterAP{94.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{94.7}} & \weightedspearmanzerozerosrcthresholdperadapterCA{86.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{86.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{89.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{94.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{83.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{94.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{92.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{92.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{95.7}} & \weightedspearmanzerozerosrcthresholdperadapterMean{90.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.1} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{72.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{79.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{75.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{77.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{74.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{80.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{83.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{54.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{79.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{54.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{79.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{88.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{81.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{87.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{29.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{78.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{70.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.9} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{77.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{78.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{64.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{78.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{79.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{80.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{75.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{82.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{71.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{84.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{77.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{85.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{81.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{71.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{78.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{40.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{54.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{64.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{66.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{78.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{75.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{79.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{80.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{75.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{81.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{85.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{83.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{82.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{73.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{83.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{89.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{88.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{90.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{79.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{73.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{81.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.1} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{77.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{65.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{78.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{79.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{78.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{73.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{78.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{73.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{83.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{77.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{84.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{81.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{71.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{77.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{49.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{54.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{66.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.1} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{75.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{73.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{53.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{75.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{74.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{80.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{65.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{74.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{67.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{81.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{74.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{79.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{76.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{64.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{70.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{38.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{47.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{57.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{68.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.7} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.7} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.7} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-79.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-78.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-81.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-80.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-83.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-68.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.1} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-93.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-95.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-94.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{-93.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.4} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{-93.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-93.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-93.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-94.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-92.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.5} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-76.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.9} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-92.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.8} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-95.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{-96.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-95.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-94.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.0} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-80.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{2.3}} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{65.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{70.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{85.1}} & \weightedspearmanzerozerosrcthresholdperadapterDW{64.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{82.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{53.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{64.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{69.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{57.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{49.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{51.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{49.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{67.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{66.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{61.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{49.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{67.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{49.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{62.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.5} \\
 & Source Val & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{80.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{88.9}} & \weightedspearmanzerozerosrcthresholdperadapterDA{84.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{81.4}} & \weightedspearmanzerozerosrcthresholdperadapterWA{86.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{63.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{84.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{93.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{95.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{83.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{86.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{88.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{92.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{91.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{95.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{93.0}} & \weightedspearmanzerozerosrcthresholdperadapterRC{85.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{95.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{87.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{7.4}} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{48.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{52.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{46.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{28.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{54.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{15.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{41.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{35.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{13.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{10.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{5.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{17.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{44.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{42.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{29.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{7.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{40.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{18.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{30.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.0} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{45.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{58.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{47.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{38.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{63.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{6.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{51.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{50.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{40.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{32.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{37.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{46.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{42.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{53.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{49.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{19.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{61.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{36.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.7} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{50.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{55.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{45.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{45.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{58.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{26.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{72.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{64.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{55.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{9.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{11.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{21.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{58.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{61.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{47.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{44.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{75.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{51.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{47.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.5} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{46.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{57.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{50.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{45.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{64.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{18.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{63.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{59.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{51.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{26.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{27.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{37.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{46.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{56.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{50.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{29.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{68.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{45.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{47.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.8} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{44.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{56.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{43.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{37.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{62.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{4.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{48.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{50.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{41.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{34.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{41.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{51.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{40.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{52.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{49.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{20.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{61.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{36.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.6} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{61.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{77.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{83.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{70.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{88.2}} & \weightedspearmanzerozerosrcthresholdperadapterWD{53.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{82.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{78.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{82.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{61.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{75.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{77.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{72.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{86.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{85.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{66.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{92.2}} & \weightedspearmanzerozerosrcthresholdperadapterRP{74.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{76.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.0} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{59.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{74.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{78.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{68.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{86.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{50.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{77.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{74.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{79.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{59.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{72.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{74.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{68.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{84.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{82.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{65.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{91.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{71.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.1} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-15.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-21.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{8.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{19.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-0.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{28.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-37.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-48.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-27.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-25.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-23.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-33.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-21.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-27.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{-31.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-8.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-32.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-42.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-19.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.3} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-10.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-25.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{12.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{16.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{0.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{27.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-42.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-42.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-23.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-23.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-24.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-33.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-25.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-32.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-25.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-8.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-35.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-41.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-18.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.3} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{15.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{21.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{33.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{41.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{45.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{12.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-22.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-5.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{4.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-18.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{1.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-2.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-16.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{8.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{6.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-2.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{9.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{1.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{7.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.5} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{5.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{25.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{24.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{36.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{43.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{12.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-15.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-2.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{7.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-10.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{12.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{10.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-11.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{2.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{5.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{2.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{7.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{1.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{8.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.2} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{35.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{46.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{35.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{44.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{44.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{17.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-42.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-6.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{8.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-11.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{13.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{8.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-23.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-12.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{7.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-5.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{-9.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{7.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{8.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.4} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{21.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{52.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{25.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{45.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{42.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{18.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-34.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-5.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{10.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-10.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{21.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{17.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-19.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-5.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{5.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-0.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-2.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{7.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{10.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.0} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-15.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-18.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{23.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{51.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{30.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{47.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{17.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{30.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{21.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-25.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-30.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-16.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-19.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-9.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{-18.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-12.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-9.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{-3.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{2.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.2} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{17.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{20.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{56.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{64.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{60.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{59.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{43.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{62.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{76.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{14.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{14.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{39.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{10.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{10.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{36.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{16.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{42.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{62.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{39.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.7} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-24.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{-39.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-58.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-24.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-53.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-8.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-41.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{-25.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-32.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-39.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{61.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{73.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-35.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{58.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{72.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-47.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{72.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{75.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-1.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{50.8} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{76.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{81.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{72.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{76.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{60.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{74.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{89.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{91.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{76.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{76.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{83.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{89.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{84.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{92.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{87.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{76.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{92.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{81.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.2} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{74.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{82.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{69.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{76.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{60.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{74.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{89.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{91.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{74.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{76.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{83.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{88.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{83.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{92.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{87.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{74.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{92.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.5} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{73.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{82.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{67.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{73.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{61.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{74.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{88.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{91.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{71.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{71.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{80.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{87.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{87.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{91.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{87.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{74.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{94.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.2} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{40.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{47.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{27.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{28.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{44.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{16.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{36.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{35.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{9.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{3.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{3.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{14.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{33.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{40.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{25.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{4.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{38.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{13.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{25.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.4} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{46.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{56.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{32.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{42.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{50.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{27.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{39.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{47.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{42.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{25.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{35.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{42.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{29.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{43.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{46.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{27.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{55.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{35.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{40.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.2} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{25.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{42.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{32.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{37.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{49.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{23.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{41.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{39.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{48.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-4.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{8.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{15.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{39.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{50.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{41.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{40.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{63.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{41.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{35.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.8} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{40.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{52.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{33.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{41.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{51.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{26.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{37.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{42.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{46.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{19.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{28.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{35.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{30.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{43.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{46.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{32.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{57.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{37.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{39.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.6} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{45.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{55.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{26.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{41.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{46.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{28.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{35.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{43.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{43.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{28.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{39.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{47.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{25.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{41.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{46.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{28.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{53.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{35.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{39.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.0} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-81.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-38.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{-11.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-80.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.2} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-58.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{-41.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.5} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-86.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-68.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-28.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{-20.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-80.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-76.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-83.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-78.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-82.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-69.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-74.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.3} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-76.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-74.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-41.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{-19.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-86.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-81.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-83.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.7} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-69.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-42.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.5} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{-70.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{-52.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.7} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-47.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{3.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-77.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-79.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-73.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-69.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-80.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-75.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.5} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-70.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{-31.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.2} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-80.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-48.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-53.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-51.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{-79.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-75.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-76.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-74.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-59.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-73.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-70.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.8} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{67.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{52.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{62.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{75.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{67.0}} & \weightedspearmanzerozerosrcthresholdperadapterWD{79.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{38.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{35.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{37.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{31.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{20.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{30.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{67.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{36.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{52.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{39.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{50.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{40.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.8} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{87.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{87.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{73.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{85.3}} & \weightedspearmanzerozerosrcthresholdperadapterWA{64.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{83.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{96.7}} & \weightedspearmanzerozerosrcthresholdperadapterAP{97.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{97.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{70.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{78.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{81.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{89.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{89.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{93.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{96.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{91.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{95.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{86.6}} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.7} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{44.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{6.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{21.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{9.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{8.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{26.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{35.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{37.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{29.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{57.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{47.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{50.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{64.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{39.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{52.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{57.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{45.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{48.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{38.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.1} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{32.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{7.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{20.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{16.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{13.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{27.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{36.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{42.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{46.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{66.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{63.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{63.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{62.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{39.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{57.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{63.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{43.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{54.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{41.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.6} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{41.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{9.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{25.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{13.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{11.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{25.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{40.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{43.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{47.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{59.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{54.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{51.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{65.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{46.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{57.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{67.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{48.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{57.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{42.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.8} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{33.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{6.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{23.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{15.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{12.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{25.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{38.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{42.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{46.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{65.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{61.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{60.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{63.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{41.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{57.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{64.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{44.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{55.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{42.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.4} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{25.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{2.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{6.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{19.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{9.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{26.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{31.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{40.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{43.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{66.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{61.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{62.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{57.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{32.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{56.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{58.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{35.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{51.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{38.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.8} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{74.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{52.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{21.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{49.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{25.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{70.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{46.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{54.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{62.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{71.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{60.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{73.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{86.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{32.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{82.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{83.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{44.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{71.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{59.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.1} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{80.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{51.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{31.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{54.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{30.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{72.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{47.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{58.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{64.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{72.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{63.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{76.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{89.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{33.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{83.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{83.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{49.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{72.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{62.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.9} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-55.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-48.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{-49.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-24.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-39.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{-9.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-50.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-30.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{-14.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-44.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-55.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{-44.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-37.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-52.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-11.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-36.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-29.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-27.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-36.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.5} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-50.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-48.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-51.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{-28.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-43.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-9.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-67.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-38.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-20.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-52.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-57.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-49.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-44.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-64.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-23.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-41.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-50.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-41.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-43.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.5} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-57.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-35.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-29.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{10.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-38.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{12.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-81.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-76.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-67.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-75.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-70.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-62.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-77.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-67.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-69.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-67.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-68.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-55.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{27.5} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-39.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-33.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-28.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{0.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-26.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{26.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-74.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-58.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-44.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-65.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-62.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-55.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-53.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{-71.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{-55.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{-54.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-56.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-50.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-44.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.7} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-23.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{6.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-26.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{14.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-34.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{26.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-77.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-67.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-53.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-68.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-44.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-51.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-60.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-55.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-54.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-67.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{-51.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-42.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{29.9} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-21.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{14.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-23.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{19.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-24.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{38.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-63.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-50.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-33.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-62.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-31.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-38.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-55.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-61.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-42.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-36.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-53.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-24.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-30.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{28.2} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-62.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-59.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{-23.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{1.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-42.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{-41.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-26.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-31.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-38.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-56.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{-48.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-46.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-53.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-50.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-44.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-61.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-24.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{-42.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-41.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.8} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-43.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-43.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-11.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{14.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{-11.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-31.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{1.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-16.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-28.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-9.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{6.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{19.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-22.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-20.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-4.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-28.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{9.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-6.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-12.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.0} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-49.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-56.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-44.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-31.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-42.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-38.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-47.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{-31.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-39.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-46.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-2.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{0.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-47.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-17.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-27.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-49.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-10.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-17.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-33.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.8} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{87.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{84.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{60.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{76.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{40.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{81.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{96.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{97.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{97.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{79.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{82.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{84.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{92.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{91.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{95.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{97.1}} & \weightedspearmanzerozerosrcthresholdperadapterRC{92.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{96.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{85.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.3} \\
 & Logits, max normalization & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{88.0}} & \weightedspearmanzerozerosrcthresholdperadapterAW{84.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{63.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{80.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{41.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{82.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{95.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{96.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{96.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{77.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{78.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{82.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{91.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{88.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{93.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{97.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{93.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{97.5}} & \weightedspearmanzerozerosrcthresholdperadapterMean{84.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.7} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{87.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{85.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{59.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{80.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{32.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{81.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{94.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{93.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{94.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{71.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{80.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{82.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{90.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{89.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{93.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{95.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{86.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{93.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{82.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.2} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{31.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{4.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{15.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{6.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{6.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{21.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{32.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{36.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{30.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{56.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{48.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{49.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{61.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{38.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{52.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{56.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{42.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{49.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{35.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.8} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{26.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{4.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{4.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{11.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{5.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{22.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{32.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{38.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{42.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{62.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{60.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{59.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{57.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{35.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{54.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{58.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{38.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{49.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{36.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.0} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{23.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{3.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{13.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{7.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{6.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{19.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{32.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{36.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{41.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{57.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{52.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{49.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{60.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{43.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{54.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{60.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{40.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{50.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{36.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.0} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{22.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{0.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{3.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{11.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{3.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{20.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{29.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{35.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{40.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{60.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{57.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{57.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{56.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{35.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{53.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{55.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{34.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{47.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{34.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.0} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{18.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-2.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-4.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{13.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{0.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{20.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{24.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{34.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{38.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{58.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{56.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{56.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{48.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{28.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{51.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{50.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{28.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{43.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{31.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.1} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-77.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-62.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-76.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{-52.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-78.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-77.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.1} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-78.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-78.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-71.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-77.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-82.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-76.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-76.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-69.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-82.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-80.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.1} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-76.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-74.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-69.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{-62.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-69.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-58.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-75.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-76.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{-71.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-79.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-77.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-77.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-79.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-74.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-75.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-65.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-63.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{-70.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-72.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.0} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-77.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-77.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.3} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.5} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-77.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-78.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.0} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-76.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-81.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{-79.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.4} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-77.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-86.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{3.1}} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-81.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{-79.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{-80.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-82.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.5} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{63.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{78.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{80.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{61.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{85.6}} & \weightedspearmanzerozerosrcthresholdperadapterWD{48.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{65.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{70.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{59.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{34.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{55.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{59.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{64.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{76.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{76.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{52.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{74.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{57.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{64.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.4} \\
 & Source Val & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{84.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{82.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{80.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{79.9}} & \weightedspearmanzerozerosrcthresholdperadapterWA{85.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{66.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{81.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{97.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{93.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{66.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{85.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{87.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{94.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{90.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{96.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{92.9}} & \weightedspearmanzerozerosrcthresholdperadapterRC{81.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{95.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{85.6}} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.8} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{44.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{69.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{33.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{29.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{54.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{35.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{49.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{31.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{20.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{6.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{26.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{35.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{39.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{69.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{60.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{14.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{56.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{30.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{39.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.3} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{33.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{56.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{35.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{40.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{68.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{29.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{69.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{38.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{22.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{11.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{36.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{46.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{32.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{74.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{61.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{19.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{71.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{35.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.6} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{59.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{82.1}} & \weightedspearmanzerozerosrcthresholdperadapterDA{27.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{49.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{56.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{43.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{88.8}} & \weightedspearmanzerozerosrcthresholdperadapterAP{79.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{58.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{8.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{30.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{39.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{55.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{86.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{74.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{54.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{90.3}} & \weightedspearmanzerozerosrcthresholdperadapterRP{70.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{58.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.5} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{46.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{73.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{34.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{50.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{65.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{40.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{85.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{67.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{49.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{11.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{35.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{45.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{36.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{79.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{67.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{32.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{83.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{58.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{53.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.8} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{30.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{53.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{33.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{39.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{68.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{28.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{68.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{39.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{23.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{12.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{38.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{49.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{32.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{74.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{61.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{19.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{71.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{37.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.4} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{45.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{61.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{49.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{40.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{77.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{48.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{79.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{58.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{36.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{23.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{48.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{63.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{49.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{84.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{77.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{55.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{90.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{64.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{58.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.4} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{42.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{57.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{43.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{40.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{71.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{45.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{75.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{54.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{30.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{19.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{41.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{59.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{44.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{82.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{74.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{52.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{88.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{62.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{54.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.0} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-20.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-27.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-22.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-18.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-12.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{-8.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-53.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-11.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-43.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-57.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{-48.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-44.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-52.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-38.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-7.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-34.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{-19.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-40.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-31.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.3} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-20.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-26.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-20.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-20.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-11.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-8.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-55.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-8.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-41.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-58.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-47.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-43.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-46.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-40.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-2.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-33.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-20.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{-39.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-30.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.6} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{25.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{33.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{10.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{20.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{40.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{8.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{16.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-1.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-10.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-37.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-4.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{0.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-31.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{22.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{25.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-8.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{45.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{10.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{9.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.9} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{25.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{23.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{3.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{9.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{35.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{7.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{18.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{2.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-10.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-27.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{2.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{5.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-23.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{31.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{31.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{8.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{51.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{16.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{11.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.6} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{32.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{44.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{11.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{23.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{41.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{12.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{17.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{3.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-9.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-33.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{4.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{10.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-28.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{23.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{29.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{0.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{45.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{16.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{13.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.7} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{30.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{44.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{4.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{23.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{35.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{11.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{24.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{5.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-10.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-28.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{7.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{12.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-29.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{32.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{31.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{10.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{51.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{20.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{15.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.6} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-32.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-52.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{1.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{41.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{37.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{37.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{21.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{34.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{28.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-14.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{-28.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-23.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-27.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-2.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{6.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-22.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{-9.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{11.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{0.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{27.9} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-7.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-10.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{16.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{64.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{54.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{54.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{53.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{69.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{75.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{23.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{31.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{40.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{6.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{26.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{40.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{3.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{35.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{50.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{35.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.1} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-30.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-43.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-56.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{-25.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-44.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-9.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-24.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-27.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-32.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-37.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{55.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{58.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-44.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{46.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{67.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-43.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{77.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{69.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-2.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{47.3} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{82.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{72.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{57.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{76.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{67.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{66.4}} & \weightedspearmanzerozerosrcthresholdperadapterAC{64.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{96.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{91.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{52.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{75.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{80.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{91.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{73.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{92.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{88.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{66.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{93.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{77.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.9} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{81.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{71.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{55.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{63.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{64.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{64.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{95.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{89.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{50.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{76.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{82.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{89.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{71.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{90.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{87.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{65.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{92.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{76.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.1} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{80.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{71.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{54.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{59.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{65.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{64.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{96.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{89.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{35.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{54.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{64.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{86.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{88.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{91.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{88.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{68.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{91.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.2} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{43.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{60.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{13.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{24.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{38.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{32.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{51.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{28.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{17.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{6.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{23.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{36.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{26.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{68.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{55.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{12.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{57.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{25.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{34.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.6} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{32.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{49.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{14.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{17.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{45.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{32.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{66.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{37.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{13.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{13.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{31.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{42.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{23.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{70.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{57.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{21.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{71.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{35.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{37.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.8} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{58.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{70.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{13.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{26.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{35.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{35.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{83.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{63.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{42.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{8.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{29.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{38.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{42.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{82.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{69.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{51.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{86.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{65.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{50.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.0} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{47.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{63.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{13.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{20.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{44.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{34.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{73.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{50.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{28.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{12.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{33.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{43.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{25.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{73.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{61.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{30.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{77.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{50.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.8} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{29.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{45.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{11.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{15.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{45.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{33.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{65.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{38.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{14.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{16.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{34.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{45.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{21.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{69.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{57.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{21.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{70.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{36.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{37.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.7} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-73.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-79.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-80.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-59.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{-50.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-77.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{-65.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{-63.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-83.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{7.4}} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-59.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-77.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{-60.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{-31.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-77.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-41.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-77.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-59.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-60.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-59.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-69.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-67.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-62.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-59.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-56.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-64.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-64.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-62.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.4} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-63.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-67.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-62.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{-52.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.2} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-76.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-72.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-60.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-94.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-93.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.2} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-61.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-63.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-76.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.9} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-63.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-65.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{-64.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-31.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-83.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{-79.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-77.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-71.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-73.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-73.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-77.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.3} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-80.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-61.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-97.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-95.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-96.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-96.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.5} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-73.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-56.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-49.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-65.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-78.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-64.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-79.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-78.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{-75.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-69.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-72.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-74.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.8} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{70.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{80.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{78.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{58.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{81.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{48.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{65.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{63.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{58.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{34.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{49.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{44.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{55.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{75.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{71.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{47.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{74.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{54.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{61.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.4} \\
 & Source Val & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{84.4}} & \weightedspearmanzerozerosrcthresholdperadapterAW{82.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{80.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{80.2}} & \weightedspearmanzerozerosrcthresholdperadapterWA{81.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{71.1}} & \weightedspearmanzerozerosrcthresholdperadapterAC{78.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{96.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{96.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{75.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{82.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{78.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{90.8}} & \weightedspearmanzerozerosrcthresholdperadapterPC{88.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{94.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{91.6}} & \weightedspearmanzerozerosrcthresholdperadapterRC{70.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{91.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{84.2}} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.0} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{59.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{72.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{40.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{21.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{54.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{23.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{49.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{34.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{19.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{9.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{29.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{20.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{31.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{67.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{63.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{15.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{68.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{26.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{39.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.9} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{39.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{58.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{34.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{31.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{64.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{22.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{71.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{33.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{28.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{16.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{37.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{25.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{25.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{75.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{58.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{21.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{77.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{30.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{41.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.6} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{72.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{84.2}} & \weightedspearmanzerozerosrcthresholdperadapterDA{40.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{49.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{58.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{50.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{92.0}} & \weightedspearmanzerozerosrcthresholdperadapterAP{77.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{72.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{15.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{36.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{28.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{55.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{85.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{79.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{60.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{89.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{74.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{62.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.5} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{54.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{76.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{41.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{49.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{65.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{43.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{90.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{65.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{64.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{16.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{39.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{28.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{31.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{82.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{69.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{38.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{89.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{61.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{56.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.8} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{34.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{53.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{32.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{30.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{65.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{22.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{71.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{34.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{30.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{18.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{40.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{28.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{25.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{75.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{58.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{22.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{77.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{32.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{41.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.1} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{58.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{69.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{77.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{34.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{84.6}} & \weightedspearmanzerozerosrcthresholdperadapterWD{58.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{89.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{70.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{72.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{70.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{63.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{70.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{75.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{91.1}} & \weightedspearmanzerozerosrcthresholdperadapterPR{85.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{74.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{92.5}} & \weightedspearmanzerozerosrcthresholdperadapterRP{73.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.6} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{54.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{64.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{72.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{32.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{82.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{55.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{88.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{57.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{61.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{64.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{51.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{66.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{68.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{89.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{83.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{70.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{91.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{68.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{67.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.0} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-10.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-4.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{7.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{5.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{18.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{19.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-7.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-23.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{8.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-14.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-25.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-6.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{10.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{12.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{18.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{4.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{3.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{8.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{1.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.2} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-46.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-36.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-30.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-27.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-27.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-18.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-58.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-62.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-48.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-55.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-61.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-42.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-50.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-38.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{-37.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{-45.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-42.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{-34.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-42.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.0} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{36.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{54.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{6.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{23.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{41.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{18.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{2.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-16.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-11.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-38.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-20.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-25.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-18.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{31.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{21.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-13.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{29.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{11.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{7.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.6} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{33.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{55.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{1.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{22.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{42.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{16.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{15.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-13.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-4.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-28.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-5.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-11.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-18.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{37.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{26.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-4.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{41.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{13.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{12.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.5} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{31.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{54.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-1.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{24.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{32.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{25.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-32.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-30.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-29.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-52.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-32.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-29.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-52.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-4.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{2.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-33.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{0.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{0.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-7.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{30.6} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{29.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{52.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{2.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{22.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{44.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{23.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{9.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-11.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-0.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-19.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{1.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-1.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-24.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{35.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{28.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-4.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{33.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{18.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{13.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.4} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-22.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-29.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{33.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{48.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{55.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{52.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{23.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{38.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{33.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-19.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-35.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-36.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-24.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-5.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-15.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-24.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{-16.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-6.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{2.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{31.9} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-2.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{4.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{40.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{61.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{47.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{64.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{54.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{70.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{79.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{30.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{33.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{22.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{11.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{21.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{38.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{2.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{39.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{42.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{36.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.2} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-22.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-42.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-51.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-26.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-39.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{-5.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-23.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-19.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-25.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-35.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{50.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{33.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-39.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{25.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{64.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-44.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{55.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{67.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-4.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{40.4} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{80.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{72.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{63.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{75.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{61.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{70.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{58.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{93.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{94.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{64.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{70.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{70.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{83.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{66.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{84.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{85.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{50.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{85.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{74.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.1} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{80.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{71.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{57.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{76.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{54.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{69.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{57.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{93.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{94.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{65.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{73.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{76.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{82.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{62.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{82.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{85.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{48.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{85.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.0} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{80.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{72.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{55.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{46.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{70.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{58.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{93.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{94.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{47.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{48.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{49.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{79.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{83.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{87.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{85.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{54.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{89.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{70.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.8} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{50.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{55.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{13.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{15.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{31.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{19.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{42.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{25.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{10.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{2.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{18.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{15.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{16.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{59.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{58.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{5.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{61.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{15.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{28.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.7} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{34.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{44.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{14.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{10.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{47.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{30.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{61.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{30.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{15.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{14.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{27.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{21.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{19.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{68.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{57.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{18.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{69.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{23.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{33.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.1} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{56.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{64.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{26.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{19.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{41.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{37.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{77.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{58.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{51.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{9.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{26.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{27.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{41.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{76.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{76.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{49.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{78.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{57.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.7} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{48.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{59.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{16.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{13.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{48.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{37.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{71.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{45.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{38.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{15.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{29.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{26.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{23.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{71.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{64.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{30.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{76.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{42.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{42.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.6} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{28.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{40.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{10.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{7.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{46.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{31.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{60.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{30.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{17.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{19.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{31.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{25.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{19.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{67.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{57.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{19.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{69.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{24.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{33.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.6} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-64.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-58.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.7} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-67.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-69.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-83.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-86.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.3} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-73.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-73.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-41.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{-56.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-79.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-70.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-68.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-76.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-68.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-68.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-76.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-75.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-66.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-75.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-70.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-71.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.4} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-74.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-68.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-62.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-79.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-48.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-80.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-74.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-69.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.2} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{-68.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-72.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-82.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-82.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-79.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-83.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{5.5}} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-73.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{-63.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-65.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-75.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{-35.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-79.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-72.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-68.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{-65.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-77.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-76.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-67.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-74.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.5} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-93.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{-56.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-96.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-97.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-96.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-95.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.8} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-60.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-49.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-70.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-73.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-81.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-74.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{-80.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-80.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-83.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.2} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-6) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{69.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{71.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{82.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{63.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{82.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{67.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{51.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{52.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{50.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{42.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{49.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{45.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{69.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{66.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{61.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{49.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{64.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{52.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{60.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.6} \\
 & Source Val & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{87.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{84.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{86.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{81.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{83.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{76.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{89.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{96.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{97.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{80.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{86.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{84.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{93.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{91.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{94.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{86.6}} & \weightedspearmanzerozerosrcthresholdperadapterRC{84.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{91.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{87.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{5.5}} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{41.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{50.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{17.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{26.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{14.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{35.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{19.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-4.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-3.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{7.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{9.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{0.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{33.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{42.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{17.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{16.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{30.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{5.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{20.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.9} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{50.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{65.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{32.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{36.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{53.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{38.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{54.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{22.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{34.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{34.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{40.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{35.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{44.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{67.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{52.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{41.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{67.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{39.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{45.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.6} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{52.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{63.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{26.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{49.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{31.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{49.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{70.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{52.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{52.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{6.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{12.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{1.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{45.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{68.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{39.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{48.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{72.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{52.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{44.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.4} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{53.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{72.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{33.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{49.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{50.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{46.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{67.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{42.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{48.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{27.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{30.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{21.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{46.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{70.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{49.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{45.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{72.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{48.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.5} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{49.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{62.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{29.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{37.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{56.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{37.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{56.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{25.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{38.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{38.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{47.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{41.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{44.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{67.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{54.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{43.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{68.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{43.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{46.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.8} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{65.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{78.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{64.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{42.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{74.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{52.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{83.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{53.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{64.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{58.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{68.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{69.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{71.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{85.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{71.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{68.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{90.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{72.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{68.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{64.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{76.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{63.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{41.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{73.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{50.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{82.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{51.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{62.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{56.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{62.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{67.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{68.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{83.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{69.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{67.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{90.2}} & \weightedspearmanzerozerosrcthresholdperadapterRP{71.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{66.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.9} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{8.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-13.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-9.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{6.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{5.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{9.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-44.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-39.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-52.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-41.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{-39.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-22.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-24.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-46.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-35.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-44.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-39.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-45.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-26.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.0} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{8.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-13.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-9.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{5.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{2.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{7.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-45.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-40.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-53.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-41.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{-39.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-23.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-24.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-46.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-35.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-44.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-39.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-45.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-26.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.8} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{36.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{58.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{33.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{37.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{49.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{35.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{34.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{6.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{4.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-7.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{15.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{8.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-1.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{51.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{30.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{19.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{59.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{35.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{28.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{47.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{65.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{32.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{36.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{54.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{39.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{44.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{15.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{15.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{13.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{29.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{29.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{10.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{57.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{42.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{33.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{64.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{42.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{37.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.4} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{57.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{72.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{39.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{39.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{54.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{39.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{35.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{16.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{16.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{11.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{36.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{29.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{1.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{51.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{42.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{30.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{61.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{47.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{38.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.9} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{61.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{75.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{37.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{38.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{56.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{42.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{42.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{23.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{24.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{26.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{45.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{43.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{6.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{53.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{50.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{40.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{65.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{52.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.2} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-31.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-46.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{43.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{51.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{35.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{30.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{8.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{24.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{23.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-25.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-23.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-13.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-14.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-19.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{-16.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-32.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-18.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{-9.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-1.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{28.6} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-20.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-16.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{51.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{67.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{53.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{52.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{48.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{55.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{68.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{15.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{25.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{24.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{12.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{23.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{29.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{6.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{34.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{40.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{31.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.0} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-38.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-48.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-56.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-29.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-48.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-13.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-28.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-19.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-30.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-38.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{58.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{51.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-49.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{53.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{51.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{-43.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{61.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{62.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-5.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{45.3} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{85.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{76.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{81.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{78.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{70.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{75.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{79.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{94.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{94.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{69.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{75.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{73.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{90.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{81.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{87.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{78.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{72.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{86.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.5} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{83.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{74.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{79.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{78.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{68.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{74.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{79.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{94.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{93.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{66.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{75.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{71.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{89.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{80.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{87.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{77.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{71.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{87.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.9} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{82.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{74.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{77.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{60.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{75.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{79.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{94.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{95.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{62.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{59.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{58.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{88.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{86.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{82.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{77.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{73.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{89.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{77.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{38.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{45.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{1.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{25.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{1.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{33.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{17.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-8.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-7.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{5.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{7.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{0.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{27.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{39.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{10.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{13.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{27.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{3.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{15.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.3} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{51.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{66.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{4.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{25.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{37.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{36.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{52.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{21.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{29.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{31.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{35.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{28.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{37.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{61.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{46.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{40.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{62.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{38.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{39.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.1} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{45.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{58.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{8.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{29.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{18.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{39.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{50.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{26.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{36.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{2.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{9.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{0.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{33.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{60.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{32.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{39.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{60.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{45.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{33.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.7} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{49.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{67.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{6.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{26.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{38.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{38.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{52.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{23.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{33.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{25.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{30.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{22.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{37.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{62.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{45.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{41.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{63.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{42.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{39.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.6} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{52.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{65.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-0.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{24.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{38.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{36.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{53.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{24.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{32.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{35.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{42.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{35.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{38.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{60.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{49.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{42.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{63.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{42.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{40.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.4} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-76.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{-80.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-76.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{-34.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-78.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-34.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-86.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-80.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.1} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-75.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-52.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-78.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-64.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.7} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-70.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-54.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-9.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-65.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{-28.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-77.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-69.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-74.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-70.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-70.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-69.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-61.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-76.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-76.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-77.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{-77.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-65.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.0} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-68.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-66.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-49.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{-42.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-82.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{-82.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{-79.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.1} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-72.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{-70.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-93.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-96.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.6} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-93.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-51.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{-67.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.6} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-69.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-66.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-53.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-73.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-33.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-82.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-76.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-75.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-74.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-77.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-75.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-73.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-73.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.9} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-73.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-78.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-64.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-94.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-93.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.6} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-46.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-47.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-54.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-68.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-75.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-75.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-75.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-81.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-76.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.2} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-7) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{54.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{82.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{78.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{84.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{68.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{64.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{72.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{65.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{34.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{36.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{47.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{60.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{71.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{72.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{43.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{69.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{47.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{63.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.4} \\
 & Source Val & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{81.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{88.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{86.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{86.8}} & \weightedspearmanzerozerosrcthresholdperadapterWA{82.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{78.4}} & \weightedspearmanzerozerosrcthresholdperadapterAC{77.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{91.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{95.7}} & \weightedspearmanzerozerosrcthresholdperadapterCA{72.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{83.1}} & \weightedspearmanzerozerosrcthresholdperadapterCR{84.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{86.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{91.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{94.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{93.0}} & \weightedspearmanzerozerosrcthresholdperadapterRC{78.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{95.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{86.0}} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.6} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{50.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{72.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{61.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{41.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{67.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{36.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{56.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{57.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{22.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{27.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{17.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{35.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{60.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{60.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{54.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{10.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{57.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{23.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{45.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.3} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{41.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{69.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{61.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{48.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{68.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{30.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{60.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{60.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{39.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{35.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{38.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{53.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{56.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{63.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{54.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{16.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{65.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{32.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.7} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{44.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{67.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{61.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{47.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{69.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{40.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{77.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{70.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{52.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{25.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{19.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{36.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{70.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{72.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{60.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{31.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{76.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{44.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{53.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.8} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{41.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{66.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{63.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{51.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{71.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{36.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{70.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{66.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{49.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{32.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{30.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{46.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{60.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{66.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{57.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{21.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{70.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{40.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{52.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.3} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{40.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{66.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{58.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{48.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{67.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{29.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{54.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{58.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{40.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{34.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{41.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{55.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{54.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{60.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{53.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{15.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{63.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{33.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.8} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{56.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{83.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{85.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{85.1}} & \weightedspearmanzerozerosrcthresholdperadapterWD{73.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{90.2}} & \weightedspearmanzerozerosrcthresholdperadapterAP{82.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{81.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{61.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{66.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{76.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{75.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{88.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{82.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{60.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{92.1}} & \weightedspearmanzerozerosrcthresholdperadapterRP{67.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{77.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.5} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{54.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{81.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{79.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{83.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{80.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{71.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{86.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{78.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{76.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{55.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{63.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{74.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{70.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{87.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{78.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{55.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{91.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{64.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{74.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.0} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-17.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-36.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-11.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{21.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-16.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{-8.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-8.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{-47.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-26.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-26.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-38.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-33.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-40.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-36.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-46.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{-15.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-31.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{-29.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-24.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.5} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-10.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-42.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-6.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{17.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-5.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{-0.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-18.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-49.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-5.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-23.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-30.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-24.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-43.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-41.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-44.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-4.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-34.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-20.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-21.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.2} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{9.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{25.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{24.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{48.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{19.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{21.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-27.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-31.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-1.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-37.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-31.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-11.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-15.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-1.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{4.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-8.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-12.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-25.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-2.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.4} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{0.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{6.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{11.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{37.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{4.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{13.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-23.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-28.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-9.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-34.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-29.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-12.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-12.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-1.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-1.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-15.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-21.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-26.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-7.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.0} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{23.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{37.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{20.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{50.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{12.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{28.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-53.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-34.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-5.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-41.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{-32.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-6.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-42.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-39.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-7.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-11.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-40.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-20.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-9.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{30.5} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{12.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{46.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{8.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{52.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-0.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{19.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-46.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{-31.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-14.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-40.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-33.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-12.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-37.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-31.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-14.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-18.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-37.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-23.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-11.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{28.4} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-15.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-6.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{37.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{57.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{34.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{58.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{15.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{43.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{42.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-10.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-18.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-12.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-24.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-12.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{3.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-3.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-9.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{17.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{10.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{26.9} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{30.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{48.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{51.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{68.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{53.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{74.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{43.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{64.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{77.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{32.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{38.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{52.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{35.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{29.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{53.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{28.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{58.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{68.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{50.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.5} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-24.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-30.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-51.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-30.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-49.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-13.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-43.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-26.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-33.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-31.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{55.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{72.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-23.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{73.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{59.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-50.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{75.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{53.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-1.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{47.9} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{79.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{82.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{86.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{85.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{77.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{76.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{75.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{92.9}} & \weightedspearmanzerozerosrcthresholdperadapterAR{92.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{73.5}} & \weightedspearmanzerozerosrcthresholdperadapterCP{81.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{85.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{86.6}} & \weightedspearmanzerozerosrcthresholdperadapterPC{89.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{93.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{89.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{76.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{94.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{84.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.6} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{76.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{82.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{85.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{85.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{76.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{76.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{74.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{92.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{92.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{71.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{79.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{84.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{83.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{87.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{92.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{89.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{72.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{94.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{83.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.2} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{77.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{82.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{84.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{85.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{73.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{76.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{73.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{91.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{93.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{67.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{72.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{82.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{83.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{90.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{89.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{88.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{71.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{94.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{82.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.0} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{34.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{57.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{38.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{37.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{55.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{32.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{54.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{47.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{22.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{20.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{13.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{32.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{49.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{55.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{46.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{7.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{55.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{13.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{37.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.9} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{36.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{53.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{23.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{43.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{43.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{42.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{47.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{43.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{39.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{28.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{30.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{47.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{41.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{49.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{40.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{22.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{55.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{21.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{39.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.0} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{-11.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{16.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{26.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{30.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{50.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{31.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{39.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{27.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{41.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{10.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{10.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{26.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{50.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{57.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{40.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{27.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{54.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{25.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{30.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.2} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{17.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{31.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{20.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{40.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{43.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{38.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{39.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{34.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{40.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{22.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{23.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{41.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{41.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{48.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{38.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{23.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{51.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{22.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{34.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.0} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{32.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{44.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{8.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{41.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{33.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{43.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{38.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{37.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{38.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{26.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{32.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{49.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{32.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{42.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{35.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{22.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{49.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{20.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{34.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.2} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-81.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-68.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{-68.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-86.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-83.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.5} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-82.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{-76.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-79.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-83.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.2} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{-57.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-71.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-81.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-78.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-76.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-82.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.8} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-78.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-67.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-65.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-80.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-77.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-79.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-79.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-80.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.4} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{-83.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-79.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-79.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.8} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{-81.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-80.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{2.5}} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-82.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-64.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-80.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-79.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-86.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{-72.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-80.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-81.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.4} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-83.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-74.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-82.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-79.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-81.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-81.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.7} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-79.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-68.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-44.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-67.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-68.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-76.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-70.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-74.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{-72.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-78.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-62.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-73.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-68.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-80.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-72.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.0} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-8) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{74.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{76.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{84.4}} & \weightedspearmanzerozerosrcthresholdperadapterDW{75.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{87.7}} & \weightedspearmanzerozerosrcthresholdperadapterWD{70.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{55.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{65.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{56.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{51.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{61.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{55.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{70.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{63.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{72.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{57.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{71.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{61.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{67.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.0} \\
 & Source Val & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{78.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{84.7}} & \weightedspearmanzerozerosrcthresholdperadapterDA{84.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{83.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{86.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{78.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{83.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{89.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{94.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{84.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{89.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{87.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{91.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{89.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{94.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{86.7}} & \weightedspearmanzerozerosrcthresholdperadapterRC{81.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{91.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{86.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{4.8}} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{66.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{69.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{58.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{47.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{66.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{44.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{42.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{36.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{20.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{14.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{31.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{21.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{49.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{43.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{55.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{33.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{48.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{32.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.8} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{52.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{66.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{52.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{53.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{62.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{26.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{63.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{34.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{41.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{24.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{48.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{39.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{39.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{49.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{54.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{31.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{59.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{40.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{46.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.2} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{70.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{72.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{55.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{51.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{67.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{51.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{84.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{58.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{54.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{15.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{37.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{25.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{63.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{66.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{66.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{61.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{77.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{58.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{57.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.9} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{62.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{69.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{55.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{56.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{67.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{43.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{75.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{49.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{51.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{22.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{45.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{34.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{45.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{54.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{60.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{42.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{68.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{51.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{53.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.8} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{49.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{62.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{47.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{52.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{60.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{23.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{59.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{30.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{40.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{24.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{49.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{42.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{37.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{47.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{53.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{31.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{57.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{39.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{44.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.8} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{72.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{77.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{75.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{86.7}} & \weightedspearmanzerozerosrcthresholdperadapterWA{82.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{85.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{90.1}} & \weightedspearmanzerozerosrcthresholdperadapterAP{76.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{78.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{67.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{79.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{78.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{75.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{87.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{84.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{69.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{92.8}} & \weightedspearmanzerozerosrcthresholdperadapterRP{79.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{74.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{79.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{71.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{86.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{81.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{82.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{88.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{70.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{74.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{62.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{76.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{74.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{72.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{85.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{82.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{66.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{91.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{78.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{77.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.5} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-7.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-28.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{1.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{34.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-18.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{42.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-52.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-38.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-31.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-26.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-30.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-18.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-15.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-23.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-24.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-32.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-2.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-27.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-16.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.1} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-10.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-28.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-0.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{31.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-21.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{41.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-54.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-40.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-32.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-27.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-30.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-17.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-21.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-26.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-26.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-33.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-5.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-29.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-18.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.9} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{42.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{45.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{36.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{55.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{51.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{40.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{20.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{5.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{21.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{1.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{34.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{16.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{12.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{28.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{25.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{21.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{43.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{33.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{29.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.0} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{47.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{43.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{31.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{52.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{53.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{42.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{24.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{14.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{26.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{9.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{43.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{23.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{18.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{32.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{27.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{26.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{49.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{39.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{33.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.1} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{58.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{55.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{34.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{58.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{52.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{46.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{10.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{9.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{23.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{13.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{47.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{27.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{11.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{19.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{27.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{23.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{36.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{37.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{33.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.6} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{62.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{59.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{30.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{60.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{53.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{49.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{17.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{16.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{26.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{18.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{54.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{30.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{17.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{23.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{29.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{27.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{42.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{44.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{36.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.0} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-22.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-23.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{41.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{56.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{45.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{60.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{34.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{27.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{21.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-19.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-22.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-10.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-17.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-8.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-10.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-12.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{3.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{11.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{8.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{28.4} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{13.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{21.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{58.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{66.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{60.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{72.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{50.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{64.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{73.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{31.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{35.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{46.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{21.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{22.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{61.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{36.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{48.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{71.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{47.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.4} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-24.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-43.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-54.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{-29.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-42.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{-11.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-30.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-18.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-31.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-39.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{80.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{75.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-39.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{63.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{78.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-46.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{85.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{79.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{2.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{53.5} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{69.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{81.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{80.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{75.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{75.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{76.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{82.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{90.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{77.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{84.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{80.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{83.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{78.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{89.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{77.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{67.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{87.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.8} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{70.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{76.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{79.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{81.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{74.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{75.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{76.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{82.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{90.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{77.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{85.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{80.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{82.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{76.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{89.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{76.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{66.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{87.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.0} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{69.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{76.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{77.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{80.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{73.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{76.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{76.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{82.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{90.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{73.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{82.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{78.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{83.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{84.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{91.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{76.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{69.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{90.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.6} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{56.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{57.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{42.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{47.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{62.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{45.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{44.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{36.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{22.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{8.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{27.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{19.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{46.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{44.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{53.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{31.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{47.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{33.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{40.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.0} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{61.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{61.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{20.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{52.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{47.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{56.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{52.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{41.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{43.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{25.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{47.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{36.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{44.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{42.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{55.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{44.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{52.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{45.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{46.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.6} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{14.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{28.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{29.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{35.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{53.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{42.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{52.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{36.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{47.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{4.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{30.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{19.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{53.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{55.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{59.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{58.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{62.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{52.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{40.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.5} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{49.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{47.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{18.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{47.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{47.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{49.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{49.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{37.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{44.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{20.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{43.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{31.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{45.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{43.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{56.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{49.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{53.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{47.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.0} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{60.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{54.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{9.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{49.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{41.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{56.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{46.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{37.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{42.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{26.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{49.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{39.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{41.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{38.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{53.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{44.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{49.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{44.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.3} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-82.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-49.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-31.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.9} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-67.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{-55.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.8} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-79.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-37.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-32.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-86.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-76.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-80.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-78.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-75.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-67.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.3} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-77.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-80.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-56.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-36.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-86.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-82.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-80.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.8} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-65.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.3} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{-71.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{-66.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-80.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.0} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-65.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{-27.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-75.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-79.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-77.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-74.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-79.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-71.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-77.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.9} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-78.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-49.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-94.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.7} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-52.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{-43.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-60.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{-71.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{-82.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-79.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-82.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-78.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-78.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{-65.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-76.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-59.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-74.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.7} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-9) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{79.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{77.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{75.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{73.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{83.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{76.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{79.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{74.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{51.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{65.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{54.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{52.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{79.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{74.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{67.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{63.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{82.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{66.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{70.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.7} \\
 & Source Val & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{84.4}} & \weightedspearmanzerozerosrcthresholdperadapterAW{86.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{87.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{69.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{85.4}} & \weightedspearmanzerozerosrcthresholdperadapterWD{80.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{97.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{98.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{98.8}} & \weightedspearmanzerozerosrcthresholdperadapterCA{86.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{87.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{86.5}} & \weightedspearmanzerozerosrcthresholdperadapterPA{96.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{94.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{94.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{95.5}} & \weightedspearmanzerozerosrcthresholdperadapterRC{93.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{95.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{89.9}} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.4} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{78.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{71.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{67.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{65.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{57.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{80.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{76.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{62.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{32.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{73.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{41.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{51.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{80.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{64.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{58.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{60.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{80.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{48.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{64.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.6} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{78.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{77.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{50.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{84.0}} & \weightedspearmanzerozerosrcthresholdperadapterWA{49.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{86.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{72.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{68.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{57.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{79.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{60.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{68.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{79.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{57.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{72.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{62.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{78.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{62.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{69.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{78.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{69.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{67.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{55.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{81.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{88.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{84.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{69.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{72.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{49.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{55.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{82.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{73.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{67.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{74.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{90.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{73.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{72.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.9} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{79.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{75.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{60.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{82.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{51.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{84.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{80.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{80.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{67.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{76.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{55.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{62.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{81.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{62.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{71.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{67.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{82.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{69.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.7} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{72.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{77.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{18.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{83.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{37.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{86.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{66.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{68.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{61.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{81.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{65.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{78.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{78.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{53.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{74.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{62.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{74.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{62.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{66.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.3} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{80.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{81.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{29.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{76.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{39.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{88.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{80.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{83.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{77.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{87.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{73.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{79.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{89.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{73.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{84.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{89.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{91.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{89.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{77.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.2} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{81.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{32.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{77.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{42.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{89.6}} & \weightedspearmanzerozerosrcthresholdperadapterAC{85.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{84.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{78.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{89.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{72.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{80.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{90.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{77.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{84.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{91.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{92.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{91.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.8} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-21.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-52.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-47.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{3.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-49.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{29.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-74.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-61.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{-68.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-70.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{-62.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{-67.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-62.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-55.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{-60.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-62.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-64.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-52.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-50.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{26.4} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-25.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-52.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-51.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{5.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-49.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{20.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-76.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-56.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{-63.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-69.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-59.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-65.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-58.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-59.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-57.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-59.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-67.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-43.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-49.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.5} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{38.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{16.1} & \weightedspearmanzerozerosrcthresholdperadapterDA{-10.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{56.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-2.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{69.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-21.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{1.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-8.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-15.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{-7.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-15.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{2.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{0.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{15.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{16.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{18.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{21.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{9.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.1} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{45.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{26.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-10.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{59.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-14.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{72.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-19.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{14.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-7.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-8.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{1.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-4.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-5.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-1.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{13.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{23.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{4.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{25.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{12.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.3} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{31.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{46.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-22.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{71.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-27.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{70.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-40.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-3.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-3.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-23.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-3.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-13.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-25.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-22.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{8.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{8.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-12.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{24.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{3.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{32.3} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{35.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{34.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-22.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{64.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-33.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{74.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-35.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{4.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-5.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-23.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{2.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-8.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-34.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{-15.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{6.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{12.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-9.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{25.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{4.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{31.5} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-49.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-62.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{11.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{56.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{13.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{63.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{30.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{54.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{41.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-34.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-30.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{-23.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-13.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-11.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{-6.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-23.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{3.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-3.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{0.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{35.8} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-4.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-5.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{24.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{60.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{40.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{69.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{65.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{75.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{74.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{44.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{53.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{64.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{57.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{27.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{61.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{39.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{63.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{63.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.7} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-26.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-42.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-30.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-21.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-31.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{4.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-21.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-13.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-19.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{-16.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{86.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{76.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{-7.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{68.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{76.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-34.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{87.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{82.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{12.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{48.9} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{83.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{86.7}} & \weightedspearmanzerozerosrcthresholdperadapterDA{88.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{66.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{83.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{80.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{97.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{98.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{97.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{90.9}} & \weightedspearmanzerozerosrcthresholdperadapterCP{82.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{83.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{96.7}} & \weightedspearmanzerozerosrcthresholdperadapterPC{94.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{91.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{93.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{94.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{91.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{88.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.7} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{84.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{84.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{88.6}} & \weightedspearmanzerozerosrcthresholdperadapterDW{66.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{84.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{80.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{97.3}} & \weightedspearmanzerozerosrcthresholdperadapterAP{98.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{98.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{89.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{79.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{82.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{96.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{93.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{89.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{92.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{93.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{92.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{88.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.9} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{83.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{84.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{88.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{66.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{82.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{79.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{96.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{98.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{98.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{84.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{64.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{75.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{95.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{93.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{86.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{92.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{94.3}} & \weightedspearmanzerozerosrcthresholdperadapterRP{94.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{86.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.1} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{62.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{49.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-8.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{62.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{4.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{79.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{68.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{57.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{29.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{69.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{35.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{45.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{76.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{62.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{55.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{59.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{77.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{47.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{51.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.3} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{57.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{41.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-48.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{75.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-42.9} & \weightedspearmanzerozerosrcthresholdperadapterWD{86.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{51.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{55.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{48.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{75.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{50.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{56.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{73.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{49.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{62.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{59.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{70.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{57.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{35.3} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{28.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{20.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-34.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{67.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-22.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{76.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{56.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{56.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{49.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{66.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{43.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{46.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{76.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{66.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{62.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{70.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{78.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{65.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{31.4} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{51.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{27.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-49.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{74.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-44.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{82.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{51.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{55.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{50.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{72.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{48.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{53.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{73.1} & \weightedspearmanzerozerosrcthresholdperadapterPC{50.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{63.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{62.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{71.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{60.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{47.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{35.6} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{45.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{38.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-50.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{68.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-48.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{85.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{47.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{53.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{49.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{78.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{52.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{62.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{71.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{44.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{63.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{58.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{67.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{56.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{46.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{36.2} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-71.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-66.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.1} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-80.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-88.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{3.6}} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-80.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-80.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-49.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-54.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-80.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-80.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{-78.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.0} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-65.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-62.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-95.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{-94.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.2} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-94.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.3} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-42.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{-56.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.9} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-74.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-82.6} & \weightedspearmanzerozerosrcthresholdperadapterWD{-54.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.4} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterDA{-80.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{-80.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-93.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-95.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.7} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-77.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{-54.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{-72.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-72.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-80.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-83.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-80.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.0} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-10) <==
\begin{tabular}{llrrrrrrrrrrrrrrrrrrrr}
\toprule
 &  & AD & AW & DA & DW & WA & WD & AC & AP & AR & CA & CP & CR & PA & PC & PR & RA & RC & RP & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{52.4} & \weightedspearmanzerozerosrcthresholdperadapterAW{55.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{80.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{62.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{78.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{66.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{50.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{55.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{46.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{35.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{44.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{40.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{59.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{58.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{67.6} & \weightedspearmanzerozerosrcthresholdperadapterRA{47.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{57.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{51.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{56.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.7} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{80.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAW{88.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDA{84.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDW{77.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWA{81.4}} & \weightedspearmanzerozerosrcthresholdperadapterWD{76.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAC{92.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAP{95.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAR{97.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCA{78.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCP{84.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCR{82.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPA{92.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPC{94.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterPR{94.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRA{94.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRC{90.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterRP{96.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{87.9}} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.9} \\
\cline{1-22}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{31.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{29.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{20.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{31.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{16.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{37.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{4.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{4.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-11.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-9.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-2.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{-10.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{14.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{23.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{33.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{0.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{12.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{3.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{12.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.6} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{33.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{41.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{30.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{51.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{32.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{50.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{45.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{39.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{39.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{12.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{30.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{34.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{24.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{45.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{57.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{28.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{48.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{34.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{37.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.6} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{45.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{47.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{15.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{48.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{13.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{55.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{80.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{67.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{64.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-3.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{5.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-1.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{44.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{51.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{58.0} & \weightedspearmanzerozerosrcthresholdperadapterRA{54.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{72.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{63.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.4} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{38.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{45.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{28.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{53.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{27.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{55.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{69.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{61.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{60.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{8.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{21.8} & \weightedspearmanzerozerosrcthresholdperadapterCR{22.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{29.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{48.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{58.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{40.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{61.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{54.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.8} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{33.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{41.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{31.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{53.8} & \weightedspearmanzerozerosrcthresholdperadapterWA{35.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{52.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{46.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{42.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{44.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{15.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{38.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{43.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{25.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{45.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{58.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{30.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{49.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{38.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{40.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.5} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{51.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{60.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{77.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{65.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{69.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{75.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{86.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{73.6} & \weightedspearmanzerozerosrcthresholdperadapterAR{78.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{64.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{71.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{75.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{72.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{87.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{85.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{74.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{90.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{81.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{74.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{49.3} & \weightedspearmanzerozerosrcthresholdperadapterAW{58.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{73.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{65.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{63.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{75.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{85.3} & \weightedspearmanzerozerosrcthresholdperadapterAP{70.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{74.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{61.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{67.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{73.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{68.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{86.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{83.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{72.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{90.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{80.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{72.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.3} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{61.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{73.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{64.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{70.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{65.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterWD{77.7}} & \weightedspearmanzerozerosrcthresholdperadapterAC{62.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{61.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{63.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{35.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{48.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{70.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{57.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{55.5} & \weightedspearmanzerozerosrcthresholdperadapterPR{82.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{64.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{81.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{72.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{64.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.2} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{57.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{66.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{66.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{69.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{61.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{75.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{55.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{66.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{70.1} & \weightedspearmanzerozerosrcthresholdperadapterCA{39.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{59.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{69.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{53.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{51.8} & \weightedspearmanzerozerosrcthresholdperadapterPR{80.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{64.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{77.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{77.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{64.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.3} \\
\cline{1-22}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{13.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{10.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{26.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{50.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{22.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{42.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-24.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-17.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{-6.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-45.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-13.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-24.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-13.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-5.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{24.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{-1.7} & \weightedspearmanzerozerosrcthresholdperadapterRC{6.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{12.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{3.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.0} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{19.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{17.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{19.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{50.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{25.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{44.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{-15.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-9.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-4.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-36.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-5.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-11.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-4.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{3.4} & \weightedspearmanzerozerosrcthresholdperadapterPR{29.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{6.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{8.4} & \weightedspearmanzerozerosrcthresholdperadapterRP{15.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{8.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.1} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterAD{26.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{32.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{24.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{50.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{25.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{49.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-23.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-21.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{6.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-37.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{6.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{3.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-6.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-6.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{33.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{4.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{-1.5} & \weightedspearmanzerozerosrcthresholdperadapterRP{18.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{10.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.8} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{29.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{34.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{17.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{50.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{23.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{51.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-17.9} & \weightedspearmanzerozerosrcthresholdperadapterAP{-19.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{3.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-36.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{6.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{10.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-3.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{-0.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{32.2} & \weightedspearmanzerozerosrcthresholdperadapterRA{7.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{1.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{16.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{11.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.8} \\
\cline{1-22}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterAD{-10.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-2.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{26.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{52.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{-4.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{56.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{15.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{18.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{6.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{-16.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-20.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-22.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-19.9} & \weightedspearmanzerozerosrcthresholdperadapterPC{-16.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{5.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-5.8} & \weightedspearmanzerozerosrcthresholdperadapterRC{15.1} & \weightedspearmanzerozerosrcthresholdperadapterRP{20.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{5.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.9} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterAD{-9.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-9.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{48.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{60.6} & \weightedspearmanzerozerosrcthresholdperadapterWA{38.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{69.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{19.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{33.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{49.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{-4.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{8.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{13.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-18.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{-8.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{22.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{0.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{7.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{24.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{19.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.6} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterAD{-38.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{-51.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{-67.5} & \weightedspearmanzerozerosrcthresholdperadapterDW{-34.5} & \weightedspearmanzerozerosrcthresholdperadapterWA{-60.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{-11.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{-43.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-34.8} & \weightedspearmanzerozerosrcthresholdperadapterAR{-34.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-49.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{39.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{37.0} & \weightedspearmanzerozerosrcthresholdperadapterPA{-50.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{18.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{56.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-48.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{31.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{53.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-16.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{41.4} \\
\cline{1-22}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \textbf{\weightedspearmanzerozerosrcthresholdperadapterAD{81.0}} & \weightedspearmanzerozerosrcthresholdperadapterAW{84.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{77.9} & \weightedspearmanzerozerosrcthresholdperadapterDW{74.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{48.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{74.3} & \weightedspearmanzerozerosrcthresholdperadapterAC{82.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{91.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{95.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{63.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{67.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{64.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{86.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{88.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{89.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{89.2} & \weightedspearmanzerozerosrcthresholdperadapterRC{79.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{94.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.1} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{76.5} & \weightedspearmanzerozerosrcthresholdperadapterAW{83.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDW{74.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{47.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{73.5} & \weightedspearmanzerozerosrcthresholdperadapterAC{82.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{91.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{95.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{63.5} & \weightedspearmanzerozerosrcthresholdperadapterCP{67.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{65.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{85.0} & \weightedspearmanzerozerosrcthresholdperadapterPC{88.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{88.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{90.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{79.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{94.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.3} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterAD{78.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{84.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{69.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{74.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{42.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{74.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{82.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{91.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{94.8} & \weightedspearmanzerozerosrcthresholdperadapterCA{56.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{49.1} & \weightedspearmanzerozerosrcthresholdperadapterCR{53.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{84.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{87.0} & \weightedspearmanzerozerosrcthresholdperadapterPR{84.9} & \weightedspearmanzerozerosrcthresholdperadapterRA{89.4} & \weightedspearmanzerozerosrcthresholdperadapterRC{78.9} & \weightedspearmanzerozerosrcthresholdperadapterRP{92.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{76.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.3} \\
\cline{1-22}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterAD{29.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{26.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{1.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{31.4} & \weightedspearmanzerozerosrcthresholdperadapterWA{-3.8} & \weightedspearmanzerozerosrcthresholdperadapterWD{39.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-2.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{-2.3} & \weightedspearmanzerozerosrcthresholdperadapterAR{-15.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-10.0} & \weightedspearmanzerozerosrcthresholdperadapterCP{-2.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-8.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{6.6} & \weightedspearmanzerozerosrcthresholdperadapterPC{19.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{27.5} & \weightedspearmanzerozerosrcthresholdperadapterRA{-2.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{10.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{0.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{8.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.1} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{27.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{37.6} & \weightedspearmanzerozerosrcthresholdperadapterDA{12.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{43.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{18.2} & \weightedspearmanzerozerosrcthresholdperadapterWD{55.9} & \weightedspearmanzerozerosrcthresholdperadapterAC{35.6} & \weightedspearmanzerozerosrcthresholdperadapterAP{35.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{31.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{14.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{26.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{29.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{24.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{40.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{54.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{31.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{48.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{37.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{33.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.0} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterAD{34.1} & \weightedspearmanzerozerosrcthresholdperadapterAW{44.2} & \weightedspearmanzerozerosrcthresholdperadapterDA{8.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{40.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{7.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{52.1} & \weightedspearmanzerozerosrcthresholdperadapterAC{55.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{47.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{49.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-5.2} & \weightedspearmanzerozerosrcthresholdperadapterCP{6.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{0.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{37.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{49.2} & \weightedspearmanzerozerosrcthresholdperadapterPR{54.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{50.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{65.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{61.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{36.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.0} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterAD{34.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{41.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{12.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{43.7} & \weightedspearmanzerozerosrcthresholdperadapterWA{18.3} & \weightedspearmanzerozerosrcthresholdperadapterWD{56.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{43.4} & \weightedspearmanzerozerosrcthresholdperadapterAP{42.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{42.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{12.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{23.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{25.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{27.7} & \weightedspearmanzerozerosrcthresholdperadapterPC{42.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{56.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{38.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{54.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{50.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{37.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.7} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterAD{27.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{38.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{9.1} & \weightedspearmanzerozerosrcthresholdperadapterDW{44.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{20.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{58.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{36.1} & \weightedspearmanzerozerosrcthresholdperadapterAP{38.0} & \weightedspearmanzerozerosrcthresholdperadapterAR{34.7} & \weightedspearmanzerozerosrcthresholdperadapterCA{18.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{33.4} & \weightedspearmanzerozerosrcthresholdperadapterCR{38.8} & \weightedspearmanzerozerosrcthresholdperadapterPA{25.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{40.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{56.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{33.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{48.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{41.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{35.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.3} \\
\cline{1-22}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-74.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-70.4} & \weightedspearmanzerozerosrcthresholdperadapterDA{-73.4} & \weightedspearmanzerozerosrcthresholdperadapterDW{-22.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-73.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-11.0} & \weightedspearmanzerozerosrcthresholdperadapterAC{-74.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-83.4} & \weightedspearmanzerozerosrcthresholdperadapterAR{-78.5} & \weightedspearmanzerozerosrcthresholdperadapterCA{-77.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-75.9} & \weightedspearmanzerozerosrcthresholdperadapterCR{-79.6} & \weightedspearmanzerozerosrcthresholdperadapterPA{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-76.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-73.9} & \weightedspearmanzerozerosrcthresholdperadapterRC{-70.3} & \weightedspearmanzerozerosrcthresholdperadapterRP{-67.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-69.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.0} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-77.9} & \weightedspearmanzerozerosrcthresholdperadapterAW{-75.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-73.3} & \weightedspearmanzerozerosrcthresholdperadapterDW{-41.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-73.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{-46.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-70.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterAR{-76.4} & \weightedspearmanzerozerosrcthresholdperadapterCA{-80.9} & \weightedspearmanzerozerosrcthresholdperadapterCP{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-80.3} & \weightedspearmanzerozerosrcthresholdperadapterPA{-76.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-66.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-75.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-70.6} & \weightedspearmanzerozerosrcthresholdperadapterRP{-76.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-36.8} & \weightedspearmanzerozerosrcthresholdperadapterAW{-49.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-31.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{32.9} & \weightedspearmanzerozerosrcthresholdperadapterWA{-48.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{21.4} & \weightedspearmanzerozerosrcthresholdperadapterAC{-24.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-57.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-38.9} & \weightedspearmanzerozerosrcthresholdperadapterCA{-48.3} & \weightedspearmanzerozerosrcthresholdperadapterCP{-44.3} & \weightedspearmanzerozerosrcthresholdperadapterCR{-30.9} & \weightedspearmanzerozerosrcthresholdperadapterPA{-16.3} & \weightedspearmanzerozerosrcthresholdperadapterPC{-3.1} & \weightedspearmanzerozerosrcthresholdperadapterPR{-25.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-22.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-20.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{-39.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-26.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.2} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-63.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-50.5} & \weightedspearmanzerozerosrcthresholdperadapterDA{-83.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-22.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-73.5} & \weightedspearmanzerozerosrcthresholdperadapterWD{-11.2} & \weightedspearmanzerozerosrcthresholdperadapterAC{-73.5} & \weightedspearmanzerozerosrcthresholdperadapterAP{-67.1} & \weightedspearmanzerozerosrcthresholdperadapterAR{-67.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-70.4} & \weightedspearmanzerozerosrcthresholdperadapterCP{-68.7} & \weightedspearmanzerozerosrcthresholdperadapterCR{-64.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-64.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-73.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{-60.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-63.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.3} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-77.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-79.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{-69.2} & \weightedspearmanzerozerosrcthresholdperadapterWA{-81.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-61.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterAR{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterCA{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterCP{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterCR{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterPA{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterPC{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterPR{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterRA{-78.3} & \weightedspearmanzerozerosrcthresholdperadapterRC{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-82.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-80.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{6.2}} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterAW{-78.9} & \weightedspearmanzerozerosrcthresholdperadapterDA{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterDW{-42.3} & \weightedspearmanzerozerosrcthresholdperadapterWA{-81.7} & \weightedspearmanzerozerosrcthresholdperadapterWD{-54.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterAP{-79.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterCA{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterCR{-78.1} & \weightedspearmanzerozerosrcthresholdperadapterPA{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-71.3} & \weightedspearmanzerozerosrcthresholdperadapterPR{-75.4} & \weightedspearmanzerozerosrcthresholdperadapterRA{-73.0} & \weightedspearmanzerozerosrcthresholdperadapterRC{-64.7} & \weightedspearmanzerozerosrcthresholdperadapterRP{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-73.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.3} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterAW{-54.8} & \weightedspearmanzerozerosrcthresholdperadapterDA{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDW{-34.1} & \weightedspearmanzerozerosrcthresholdperadapterWA{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterWD{7.7} & \weightedspearmanzerozerosrcthresholdperadapterAC{-69.8} & \weightedspearmanzerozerosrcthresholdperadapterAP{-68.5} & \weightedspearmanzerozerosrcthresholdperadapterAR{-64.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-65.8} & \weightedspearmanzerozerosrcthresholdperadapterCP{-53.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-51.4} & \weightedspearmanzerozerosrcthresholdperadapterPA{-61.5} & \weightedspearmanzerozerosrcthresholdperadapterPC{-56.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-44.3} & \weightedspearmanzerozerosrcthresholdperadapterRA{-39.1} & \weightedspearmanzerozerosrcthresholdperadapterRC{-49.8} & \weightedspearmanzerozerosrcthresholdperadapterRP{-40.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-55.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.7} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterAW{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterDA{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterDW{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterWD{-53.6} & \weightedspearmanzerozerosrcthresholdperadapterAC{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterAP{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-96.2} & \weightedspearmanzerozerosrcthresholdperadapterCA{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterCP{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterCR{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterPA{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterPC{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterPR{-94.1} & \weightedspearmanzerozerosrcthresholdperadapterRA{-75.6} & \weightedspearmanzerozerosrcthresholdperadapterRC{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterRP{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.3} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterAD{-59.7} & \weightedspearmanzerozerosrcthresholdperadapterAW{-68.7} & \weightedspearmanzerozerosrcthresholdperadapterDA{-14.8} & \weightedspearmanzerozerosrcthresholdperadapterDW{-26.0} & \weightedspearmanzerozerosrcthresholdperadapterWA{-11.1} & \weightedspearmanzerozerosrcthresholdperadapterWD{-64.8} & \weightedspearmanzerozerosrcthresholdperadapterAC{-42.2} & \weightedspearmanzerozerosrcthresholdperadapterAP{-61.9} & \weightedspearmanzerozerosrcthresholdperadapterAR{-35.0} & \weightedspearmanzerozerosrcthresholdperadapterCA{-76.1} & \weightedspearmanzerozerosrcthresholdperadapterCP{-59.5} & \weightedspearmanzerozerosrcthresholdperadapterCR{-42.5} & \weightedspearmanzerozerosrcthresholdperadapterPA{-49.2} & \weightedspearmanzerozerosrcthresholdperadapterPC{-49.6} & \weightedspearmanzerozerosrcthresholdperadapterPR{-47.7} & \weightedspearmanzerozerosrcthresholdperadapterRA{-72.5} & \weightedspearmanzerozerosrcthresholdperadapterRC{-52.2} & \weightedspearmanzerozerosrcthresholdperadapterRP{-66.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-50.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.3} \\
\cline{1-22}
\bottomrule
\end{tabular}

==> (inline-11) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdDCP{84.3} & \weightedspearmanzerozerosrcthresholdDCR{82.9} & \weightedspearmanzerozerosrcthresholdDCS{81.9} & \weightedspearmanzerozerosrcthresholdDPC{74.6} & \weightedspearmanzerozerosrcthresholdDPR{67.6} & \weightedspearmanzerozerosrcthresholdDPS{65.2} & \weightedspearmanzerozerosrcthresholdDRC{75.5} & \weightedspearmanzerozerosrcthresholdDRP{84.9} & \weightedspearmanzerozerosrcthresholdDRS{68.1} & \weightedspearmanzerozerosrcthresholdDSC{76.3} & \weightedspearmanzerozerosrcthresholdDSP{78.7} & \weightedspearmanzerozerosrcthresholdDSR{76.0} & \weightedspearmanzerozerosrcthresholdMean{76.3} & \weightedspearmanzerozerosrcthresholdStd{6.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdDCP{75.7} & \weightedspearmanzerozerosrcthresholdDCR{81.3} & \weightedspearmanzerozerosrcthresholdDCS{82.2} & \weightedspearmanzerozerosrcthresholdDPC{74.2} & \textbf{\weightedspearmanzerozerosrcthresholdDPR{88.3}} & \weightedspearmanzerozerosrcthresholdDPS{64.8} & \weightedspearmanzerozerosrcthresholdDRC{76.2} & \textbf{\weightedspearmanzerozerosrcthresholdDRP{89.6}} & \weightedspearmanzerozerosrcthresholdDRS{70.8} & \weightedspearmanzerozerosrcthresholdDSC{70.6} & \weightedspearmanzerozerosrcthresholdDSP{68.0} & \weightedspearmanzerozerosrcthresholdDSR{63.9} & \weightedspearmanzerozerosrcthresholdMean{75.5} & \weightedspearmanzerozerosrcthresholdStd{8.1} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdDCP{82.5} & \weightedspearmanzerozerosrcthresholdDCR{84.1} & \weightedspearmanzerozerosrcthresholdDCS{81.2} & \textbf{\weightedspearmanzerozerosrcthresholdDPC{85.1}} & \weightedspearmanzerozerosrcthresholdDPR{74.5} & \weightedspearmanzerozerosrcthresholdDPS{82.6} & \textbf{\weightedspearmanzerozerosrcthresholdDRC{86.0}} & \weightedspearmanzerozerosrcthresholdDRP{84.6} & \weightedspearmanzerozerosrcthresholdDRS{83.2} & \textbf{\weightedspearmanzerozerosrcthresholdDSC{85.5}} & \weightedspearmanzerozerosrcthresholdDSP{83.8} & \weightedspearmanzerozerosrcthresholdDSR{85.1} & \weightedspearmanzerozerosrcthresholdMean{83.2} & \weightedspearmanzerozerosrcthresholdStd{2.9} \\
 & Source Train + Target & \textbf{\weightedspearmanzerozerosrcthresholdDCP{84.5}} & \textbf{\weightedspearmanzerozerosrcthresholdDCR{87.0}} & \textbf{\weightedspearmanzerozerosrcthresholdDCS{85.1}} & \weightedspearmanzerozerosrcthresholdDPC{84.9} & \weightedspearmanzerozerosrcthresholdDPR{83.8} & \textbf{\weightedspearmanzerozerosrcthresholdDPS{85.1}} & \weightedspearmanzerozerosrcthresholdDRC{84.2} & \weightedspearmanzerozerosrcthresholdDRP{73.1} & \weightedspearmanzerozerosrcthresholdDRS{84.7} & \weightedspearmanzerozerosrcthresholdDSC{84.3} & \textbf{\weightedspearmanzerozerosrcthresholdDSP{85.0}} & \textbf{\weightedspearmanzerozerosrcthresholdDSR{92.3}} & \textbf{\weightedspearmanzerozerosrcthresholdMean{84.5}} & \weightedspearmanzerozerosrcthresholdStd{4.1} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdDCP{82.8} & \weightedspearmanzerozerosrcthresholdDCR{81.8} & \weightedspearmanzerozerosrcthresholdDCS{80.4} & \weightedspearmanzerozerosrcthresholdDPC{83.9} & \weightedspearmanzerozerosrcthresholdDPR{85.3} & \weightedspearmanzerozerosrcthresholdDPS{81.1} & \weightedspearmanzerozerosrcthresholdDRC{81.4} & \weightedspearmanzerozerosrcthresholdDRP{80.5} & \weightedspearmanzerozerosrcthresholdDRS{79.7} & \weightedspearmanzerozerosrcthresholdDSC{82.6} & \weightedspearmanzerozerosrcthresholdDSP{80.9} & \weightedspearmanzerozerosrcthresholdDSR{86.8} & \weightedspearmanzerozerosrcthresholdMean{82.3} & \weightedspearmanzerozerosrcthresholdStd{2.0} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdDCP{83.3} & \weightedspearmanzerozerosrcthresholdDCR{83.6} & \weightedspearmanzerozerosrcthresholdDCS{82.8} & \weightedspearmanzerozerosrcthresholdDPC{83.9} & \weightedspearmanzerozerosrcthresholdDPR{84.4} & \weightedspearmanzerozerosrcthresholdDPS{83.3} & \weightedspearmanzerozerosrcthresholdDRC{83.3} & \weightedspearmanzerozerosrcthresholdDRP{74.0} & \weightedspearmanzerozerosrcthresholdDRS{83.6} & \weightedspearmanzerozerosrcthresholdDSC{82.6} & \weightedspearmanzerozerosrcthresholdDSP{82.7} & \weightedspearmanzerozerosrcthresholdDSR{89.1} & \weightedspearmanzerozerosrcthresholdMean{83.1} & \weightedspearmanzerozerosrcthresholdStd{3.2} \\
 & Target & \weightedspearmanzerozerosrcthresholdDCP{82.0} & \weightedspearmanzerozerosrcthresholdDCR{84.8} & \weightedspearmanzerozerosrcthresholdDCS{83.7} & \weightedspearmanzerozerosrcthresholdDPC{82.5} & \weightedspearmanzerozerosrcthresholdDPR{81.8} & \weightedspearmanzerozerosrcthresholdDPS{83.2} & \weightedspearmanzerozerosrcthresholdDRC{82.9} & \weightedspearmanzerozerosrcthresholdDRP{70.8} & \weightedspearmanzerozerosrcthresholdDRS{83.6} & \weightedspearmanzerozerosrcthresholdDSC{81.5} & \weightedspearmanzerozerosrcthresholdDSP{82.7} & \weightedspearmanzerozerosrcthresholdDSR{91.4} & \weightedspearmanzerozerosrcthresholdMean{82.6} & \weightedspearmanzerozerosrcthresholdStd{4.4} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdDCP{80.0} & \weightedspearmanzerozerosrcthresholdDCR{73.5} & \weightedspearmanzerozerosrcthresholdDCS{78.2} & \weightedspearmanzerozerosrcthresholdDPC{82.0} & \weightedspearmanzerozerosrcthresholdDPR{52.3} & \weightedspearmanzerozerosrcthresholdDPS{82.5} & \weightedspearmanzerozerosrcthresholdDRC{82.8} & \weightedspearmanzerozerosrcthresholdDRP{78.0} & \weightedspearmanzerozerosrcthresholdDRS{86.5} & \weightedspearmanzerozerosrcthresholdDSC{79.7} & \weightedspearmanzerozerosrcthresholdDSP{81.8} & \weightedspearmanzerozerosrcthresholdDSR{81.2} & \weightedspearmanzerozerosrcthresholdMean{78.2} & \weightedspearmanzerozerosrcthresholdStd{8.4} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdDCP{83.2} & \weightedspearmanzerozerosrcthresholdDCR{77.7} & \weightedspearmanzerozerosrcthresholdDCS{82.6} & \weightedspearmanzerozerosrcthresholdDPC{82.0} & \weightedspearmanzerozerosrcthresholdDPR{58.7} & \weightedspearmanzerozerosrcthresholdDPS{82.8} & \weightedspearmanzerozerosrcthresholdDRC{84.7} & \weightedspearmanzerozerosrcthresholdDRP{80.5} & \textbf{\weightedspearmanzerozerosrcthresholdDRS{87.0}} & \weightedspearmanzerozerosrcthresholdDSC{80.5} & \weightedspearmanzerozerosrcthresholdDSP{82.7} & \weightedspearmanzerozerosrcthresholdDSR{84.3} & \weightedspearmanzerozerosrcthresholdMean{80.6} & \weightedspearmanzerozerosrcthresholdStd{7.0} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdDCP{-45.1} & \weightedspearmanzerozerosrcthresholdDCR{-47.4} & \weightedspearmanzerozerosrcthresholdDCS{-44.3} & \weightedspearmanzerozerosrcthresholdDPC{-45.2} & \weightedspearmanzerozerosrcthresholdDPR{-50.9} & \weightedspearmanzerozerosrcthresholdDPS{-56.3} & \weightedspearmanzerozerosrcthresholdDRC{-40.0} & \weightedspearmanzerozerosrcthresholdDRP{-34.2} & \weightedspearmanzerozerosrcthresholdDRS{-38.9} & \weightedspearmanzerozerosrcthresholdDSC{-47.9} & \weightedspearmanzerozerosrcthresholdDSP{-48.6} & \weightedspearmanzerozerosrcthresholdDSR{-58.3} & \weightedspearmanzerozerosrcthresholdMean{-46.4} & \weightedspearmanzerozerosrcthresholdStd{6.6} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdDCP{-43.8} & \weightedspearmanzerozerosrcthresholdDCR{-19.6} & \weightedspearmanzerozerosrcthresholdDCS{-22.7} & \weightedspearmanzerozerosrcthresholdDPC{-44.4} & \weightedspearmanzerozerosrcthresholdDPR{-25.6} & \weightedspearmanzerozerosrcthresholdDPS{-38.7} & \weightedspearmanzerozerosrcthresholdDRC{-38.4} & \weightedspearmanzerozerosrcthresholdDRP{-31.9} & \weightedspearmanzerozerosrcthresholdDRS{-25.0} & \weightedspearmanzerozerosrcthresholdDSC{-47.0} & \weightedspearmanzerozerosrcthresholdDSP{-47.7} & \weightedspearmanzerozerosrcthresholdDSR{-35.0} & \weightedspearmanzerozerosrcthresholdMean{-35.0} & \weightedspearmanzerozerosrcthresholdStd{9.5} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdDCP{25.9} & \weightedspearmanzerozerosrcthresholdDCR{30.8} & \weightedspearmanzerozerosrcthresholdDCS{15.2} & \weightedspearmanzerozerosrcthresholdDPC{35.2} & \weightedspearmanzerozerosrcthresholdDPR{44.2} & \weightedspearmanzerozerosrcthresholdDPS{33.9} & \weightedspearmanzerozerosrcthresholdDRC{45.7} & \weightedspearmanzerozerosrcthresholdDRP{63.7} & \weightedspearmanzerozerosrcthresholdDRS{49.0} & \weightedspearmanzerozerosrcthresholdDSC{42.2} & \weightedspearmanzerozerosrcthresholdDSP{33.6} & \weightedspearmanzerozerosrcthresholdDSR{35.4} & \weightedspearmanzerozerosrcthresholdMean{37.9} & \weightedspearmanzerozerosrcthresholdStd{11.8} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdDCP{27.9} & \weightedspearmanzerozerosrcthresholdDCR{-14.2} & \weightedspearmanzerozerosrcthresholdDCS{-15.1} & \weightedspearmanzerozerosrcthresholdDPC{40.5} & \weightedspearmanzerozerosrcthresholdDPR{-6.1} & \weightedspearmanzerozerosrcthresholdDPS{-9.6} & \weightedspearmanzerozerosrcthresholdDRC{19.1} & \weightedspearmanzerozerosrcthresholdDRP{25.7} & \weightedspearmanzerozerosrcthresholdDRS{20.9} & \weightedspearmanzerozerosrcthresholdDSC{9.3} & \weightedspearmanzerozerosrcthresholdDSP{-8.9} & \weightedspearmanzerozerosrcthresholdDSR{-18.0} & \weightedspearmanzerozerosrcthresholdMean{6.0} & \weightedspearmanzerozerosrcthresholdStd{19.4} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdDCP{2.9} & \weightedspearmanzerozerosrcthresholdDCR{22.4} & \weightedspearmanzerozerosrcthresholdDCS{-3.3} & \weightedspearmanzerozerosrcthresholdDPC{9.4} & \weightedspearmanzerozerosrcthresholdDPR{38.1} & \weightedspearmanzerozerosrcthresholdDPS{12.0} & \weightedspearmanzerozerosrcthresholdDRC{23.9} & \weightedspearmanzerozerosrcthresholdDRP{46.7} & \weightedspearmanzerozerosrcthresholdDRS{24.7} & \weightedspearmanzerozerosrcthresholdDSC{13.5} & \weightedspearmanzerozerosrcthresholdDSP{11.4} & \weightedspearmanzerozerosrcthresholdDSR{23.9} & \weightedspearmanzerozerosrcthresholdMean{18.8} & \weightedspearmanzerozerosrcthresholdStd{13.6} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdDCP{2.8} & \weightedspearmanzerozerosrcthresholdDCR{-18.6} & \weightedspearmanzerozerosrcthresholdDCS{-26.7} & \weightedspearmanzerozerosrcthresholdDPC{12.5} & \weightedspearmanzerozerosrcthresholdDPR{-9.8} & \weightedspearmanzerozerosrcthresholdDPS{-21.3} & \weightedspearmanzerozerosrcthresholdDRC{25.1} & \weightedspearmanzerozerosrcthresholdDRP{46.6} & \weightedspearmanzerozerosrcthresholdDRS{1.2} & \weightedspearmanzerozerosrcthresholdDSC{14.4} & \weightedspearmanzerozerosrcthresholdDSP{12.9} & \weightedspearmanzerozerosrcthresholdDSR{-23.6} & \weightedspearmanzerozerosrcthresholdMean{1.3} & \weightedspearmanzerozerosrcthresholdStd{21.4} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdDCP{33.6} & \weightedspearmanzerozerosrcthresholdDCR{28.1} & \weightedspearmanzerozerosrcthresholdDCS{36.3} & \weightedspearmanzerozerosrcthresholdDPC{25.3} & \weightedspearmanzerozerosrcthresholdDPR{31.5} & \weightedspearmanzerozerosrcthresholdDPS{30.5} & \weightedspearmanzerozerosrcthresholdDRC{23.6} & \weightedspearmanzerozerosrcthresholdDRP{51.3} & \weightedspearmanzerozerosrcthresholdDRS{33.1} & \weightedspearmanzerozerosrcthresholdDSC{5.7} & \weightedspearmanzerozerosrcthresholdDSP{28.5} & \weightedspearmanzerozerosrcthresholdDSR{17.3} & \weightedspearmanzerozerosrcthresholdMean{28.7} & \weightedspearmanzerozerosrcthresholdStd{10.5} \\
 & Logits & \weightedspearmanzerozerosrcthresholdDCP{28.5} & \weightedspearmanzerozerosrcthresholdDCR{23.5} & \weightedspearmanzerozerosrcthresholdDCS{19.6} & \weightedspearmanzerozerosrcthresholdDPC{11.6} & \weightedspearmanzerozerosrcthresholdDPR{21.8} & \weightedspearmanzerozerosrcthresholdDPS{28.3} & \weightedspearmanzerozerosrcthresholdDRC{25.4} & \weightedspearmanzerozerosrcthresholdDRP{46.0} & \weightedspearmanzerozerosrcthresholdDRS{29.3} & \weightedspearmanzerozerosrcthresholdDSC{34.1} & \weightedspearmanzerozerosrcthresholdDSP{32.7} & \weightedspearmanzerozerosrcthresholdDSR{44.3} & \weightedspearmanzerozerosrcthresholdMean{28.8} & \weightedspearmanzerozerosrcthresholdStd{9.3} \\
 & Preds & \weightedspearmanzerozerosrcthresholdDCP{65.5} & \weightedspearmanzerozerosrcthresholdDCR{62.0} & \weightedspearmanzerozerosrcthresholdDCS{63.8} & \weightedspearmanzerozerosrcthresholdDPC{61.5} & \weightedspearmanzerozerosrcthresholdDPR{53.4} & \weightedspearmanzerozerosrcthresholdDPS{81.6} & \weightedspearmanzerozerosrcthresholdDRC{49.5} & \weightedspearmanzerozerosrcthresholdDRP{77.3} & \weightedspearmanzerozerosrcthresholdDRS{80.0} & \weightedspearmanzerozerosrcthresholdDSC{51.5} & \weightedspearmanzerozerosrcthresholdDSP{76.9} & \weightedspearmanzerozerosrcthresholdDSR{67.7} & \weightedspearmanzerozerosrcthresholdMean{65.9} & \weightedspearmanzerozerosrcthresholdStd{10.7} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdDCP{56.2} & \weightedspearmanzerozerosrcthresholdDCR{59.8} & \weightedspearmanzerozerosrcthresholdDCS{62.9} & \weightedspearmanzerozerosrcthresholdDPC{60.8} & \weightedspearmanzerozerosrcthresholdDPR{77.5} & \weightedspearmanzerozerosrcthresholdDPS{51.0} & \weightedspearmanzerozerosrcthresholdDRC{66.2} & \weightedspearmanzerozerosrcthresholdDRP{83.5} & \weightedspearmanzerozerosrcthresholdDRS{56.2} & \weightedspearmanzerozerosrcthresholdDSC{56.6} & \weightedspearmanzerozerosrcthresholdDSP{49.7} & \weightedspearmanzerozerosrcthresholdDSR{41.4} & \weightedspearmanzerozerosrcthresholdMean{60.2} & \weightedspearmanzerozerosrcthresholdStd{11.1} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdDCP{57.2} & \weightedspearmanzerozerosrcthresholdDCR{61.7} & \weightedspearmanzerozerosrcthresholdDCS{62.9} & \weightedspearmanzerozerosrcthresholdDPC{61.3} & \weightedspearmanzerozerosrcthresholdDPR{77.3} & \weightedspearmanzerozerosrcthresholdDPS{51.3} & \weightedspearmanzerozerosrcthresholdDRC{66.4} & \weightedspearmanzerozerosrcthresholdDRP{83.6} & \weightedspearmanzerozerosrcthresholdDRS{56.9} & \weightedspearmanzerozerosrcthresholdDSC{56.2} & \weightedspearmanzerozerosrcthresholdDSP{49.6} & \weightedspearmanzerozerosrcthresholdDSR{40.5} & \weightedspearmanzerozerosrcthresholdMean{60.4} & \weightedspearmanzerozerosrcthresholdStd{11.2} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdDCP{57.0} & \weightedspearmanzerozerosrcthresholdDCR{62.1} & \weightedspearmanzerozerosrcthresholdDCS{66.4} & \weightedspearmanzerozerosrcthresholdDPC{61.0} & \weightedspearmanzerozerosrcthresholdDPR{87.4} & \weightedspearmanzerozerosrcthresholdDPS{49.7} & \weightedspearmanzerozerosrcthresholdDRC{65.3} & \weightedspearmanzerozerosrcthresholdDRP{83.1} & \weightedspearmanzerozerosrcthresholdDRS{53.9} & \weightedspearmanzerozerosrcthresholdDSC{61.1} & \weightedspearmanzerozerosrcthresholdDSP{51.7} & \weightedspearmanzerozerosrcthresholdDSR{32.8} & \weightedspearmanzerozerosrcthresholdMean{61.0} & \weightedspearmanzerozerosrcthresholdStd{13.9} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdDCP{75.5} & \weightedspearmanzerozerosrcthresholdDCR{78.1} & \weightedspearmanzerozerosrcthresholdDCS{79.3} & \weightedspearmanzerozerosrcthresholdDPC{80.4} & \weightedspearmanzerozerosrcthresholdDPR{71.8} & \weightedspearmanzerozerosrcthresholdDPS{76.1} & \weightedspearmanzerozerosrcthresholdDRC{79.1} & \weightedspearmanzerozerosrcthresholdDRP{81.3} & \weightedspearmanzerozerosrcthresholdDRS{78.6} & \weightedspearmanzerozerosrcthresholdDSC{79.7} & \weightedspearmanzerozerosrcthresholdDSP{72.9} & \weightedspearmanzerozerosrcthresholdDSR{73.6} & \weightedspearmanzerozerosrcthresholdMean{77.2} & \weightedspearmanzerozerosrcthresholdStd{3.0} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdDCP{66.5} & \weightedspearmanzerozerosrcthresholdDCR{69.1} & \weightedspearmanzerozerosrcthresholdDCS{73.2} & \weightedspearmanzerozerosrcthresholdDPC{75.9} & \weightedspearmanzerozerosrcthresholdDPR{75.7} & \weightedspearmanzerozerosrcthresholdDPS{68.3} & \weightedspearmanzerozerosrcthresholdDRC{73.0} & \weightedspearmanzerozerosrcthresholdDRP{72.0} & \weightedspearmanzerozerosrcthresholdDRS{69.9} & \weightedspearmanzerozerosrcthresholdDSC{76.0} & \weightedspearmanzerozerosrcthresholdDSP{64.4} & \weightedspearmanzerozerosrcthresholdDSR{69.1} & \weightedspearmanzerozerosrcthresholdMean{71.1} & \weightedspearmanzerozerosrcthresholdStd{3.7} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdDCP{67.4} & \weightedspearmanzerozerosrcthresholdDCR{67.1} & \weightedspearmanzerozerosrcthresholdDCS{71.8} & \weightedspearmanzerozerosrcthresholdDPC{72.7} & \weightedspearmanzerozerosrcthresholdDPR{74.9} & \weightedspearmanzerozerosrcthresholdDPS{66.4} & \weightedspearmanzerozerosrcthresholdDRC{71.6} & \weightedspearmanzerozerosrcthresholdDRP{75.2} & \weightedspearmanzerozerosrcthresholdDRS{71.2} & \weightedspearmanzerozerosrcthresholdDSC{72.0} & \weightedspearmanzerozerosrcthresholdDSP{60.6} & \weightedspearmanzerozerosrcthresholdDSR{64.3} & \weightedspearmanzerozerosrcthresholdMean{69.6} & \weightedspearmanzerozerosrcthresholdStd{4.3} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdDCP{63.3} & \weightedspearmanzerozerosrcthresholdDCR{64.8} & \weightedspearmanzerozerosrcthresholdDCS{69.9} & \weightedspearmanzerozerosrcthresholdDPC{72.3} & \weightedspearmanzerozerosrcthresholdDPR{73.6} & \weightedspearmanzerozerosrcthresholdDPS{64.3} & \weightedspearmanzerozerosrcthresholdDRC{70.3} & \weightedspearmanzerozerosrcthresholdDRP{70.7} & \weightedspearmanzerozerosrcthresholdDRS{66.7} & \weightedspearmanzerozerosrcthresholdDSC{71.8} & \weightedspearmanzerozerosrcthresholdDSP{59.3} & \weightedspearmanzerozerosrcthresholdDSR{64.3} & \weightedspearmanzerozerosrcthresholdMean{67.6} & \weightedspearmanzerozerosrcthresholdStd{4.2} \\
 & Target & \weightedspearmanzerozerosrcthresholdDCP{58.9} & \weightedspearmanzerozerosrcthresholdDCR{62.4} & \weightedspearmanzerozerosrcthresholdDCS{66.7} & \weightedspearmanzerozerosrcthresholdDPC{70.6} & \weightedspearmanzerozerosrcthresholdDPR{71.9} & \weightedspearmanzerozerosrcthresholdDPS{61.2} & \weightedspearmanzerozerosrcthresholdDRC{67.9} & \weightedspearmanzerozerosrcthresholdDRP{68.4} & \weightedspearmanzerozerosrcthresholdDRS{59.8} & \weightedspearmanzerozerosrcthresholdDSC{70.9} & \weightedspearmanzerozerosrcthresholdDSP{56.6} & \weightedspearmanzerozerosrcthresholdDSR{62.9} & \weightedspearmanzerozerosrcthresholdMean{64.8} & \weightedspearmanzerozerosrcthresholdStd{5.0} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdDCP{-93.1} & \weightedspearmanzerozerosrcthresholdDCR{-95.2} & \weightedspearmanzerozerosrcthresholdDCS{-94.7} & \weightedspearmanzerozerosrcthresholdDPC{-93.7} & \weightedspearmanzerozerosrcthresholdDPR{-93.5} & \weightedspearmanzerozerosrcthresholdDPS{-90.3} & \weightedspearmanzerozerosrcthresholdDRC{-94.3} & \weightedspearmanzerozerosrcthresholdDRP{-92.6} & \weightedspearmanzerozerosrcthresholdDRS{-92.3} & \weightedspearmanzerozerosrcthresholdDSC{-94.4} & \weightedspearmanzerozerosrcthresholdDSP{-93.4} & \weightedspearmanzerozerosrcthresholdDSR{-93.5} & \weightedspearmanzerozerosrcthresholdMean{-93.4} & \textbf{\weightedspearmanzerozerosrcthresholdStd{1.2}} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdDCP{-91.6} & \weightedspearmanzerozerosrcthresholdDCR{-93.1} & \weightedspearmanzerozerosrcthresholdDCS{-93.2} & \weightedspearmanzerozerosrcthresholdDPC{-92.6} & \weightedspearmanzerozerosrcthresholdDPR{-90.1} & \weightedspearmanzerozerosrcthresholdDPS{-89.3} & \weightedspearmanzerozerosrcthresholdDRC{-92.4} & \weightedspearmanzerozerosrcthresholdDRP{-89.4} & \weightedspearmanzerozerosrcthresholdDRS{-91.0} & \weightedspearmanzerozerosrcthresholdDSC{-93.2} & \weightedspearmanzerozerosrcthresholdDSP{-92.0} & \weightedspearmanzerozerosrcthresholdDSR{-91.7} & \weightedspearmanzerozerosrcthresholdMean{-91.6} & \weightedspearmanzerozerosrcthresholdStd{1.3} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdDCP{-81.8} & \weightedspearmanzerozerosrcthresholdDCR{-82.3} & \weightedspearmanzerozerosrcthresholdDCS{-80.4} & \weightedspearmanzerozerosrcthresholdDPC{-78.4} & \weightedspearmanzerozerosrcthresholdDPR{-74.7} & \weightedspearmanzerozerosrcthresholdDPS{-76.8} & \weightedspearmanzerozerosrcthresholdDRC{-70.8} & \weightedspearmanzerozerosrcthresholdDRP{-61.4} & \weightedspearmanzerozerosrcthresholdDRS{-74.6} & \weightedspearmanzerozerosrcthresholdDSC{-75.7} & \weightedspearmanzerozerosrcthresholdDSP{-78.1} & \weightedspearmanzerozerosrcthresholdDSR{-81.9} & \weightedspearmanzerozerosrcthresholdMean{-76.4} & \weightedspearmanzerozerosrcthresholdStd{5.6} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdDCP{-92.5} & \weightedspearmanzerozerosrcthresholdDCR{-94.5} & \weightedspearmanzerozerosrcthresholdDCS{-94.0} & \weightedspearmanzerozerosrcthresholdDPC{-92.6} & \weightedspearmanzerozerosrcthresholdDPR{-92.3} & \weightedspearmanzerozerosrcthresholdDPS{-89.0} & \weightedspearmanzerozerosrcthresholdDRC{-93.7} & \weightedspearmanzerozerosrcthresholdDRP{-91.3} & \weightedspearmanzerozerosrcthresholdDRS{-92.0} & \weightedspearmanzerozerosrcthresholdDSC{-93.9} & \weightedspearmanzerozerosrcthresholdDSP{-93.2} & \weightedspearmanzerozerosrcthresholdDSR{-92.9} & \weightedspearmanzerozerosrcthresholdMean{-92.7} & \weightedspearmanzerozerosrcthresholdStd{1.4} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdDCP{-92.0} & \weightedspearmanzerozerosrcthresholdDCR{-93.8} & \weightedspearmanzerozerosrcthresholdDCS{-93.5} & \weightedspearmanzerozerosrcthresholdDPC{-92.5} & \weightedspearmanzerozerosrcthresholdDPR{-91.4} & \weightedspearmanzerozerosrcthresholdDPS{-88.4} & \weightedspearmanzerozerosrcthresholdDRC{-92.9} & \weightedspearmanzerozerosrcthresholdDRP{-90.2} & \weightedspearmanzerozerosrcthresholdDRS{-90.9} & \weightedspearmanzerozerosrcthresholdDSC{-93.5} & \weightedspearmanzerozerosrcthresholdDSP{-92.6} & \weightedspearmanzerozerosrcthresholdDSR{-92.0} & \weightedspearmanzerozerosrcthresholdMean{-92.0} & \weightedspearmanzerozerosrcthresholdStd{1.5} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdDCP{-87.1} & \weightedspearmanzerozerosrcthresholdDCR{-85.2} & \weightedspearmanzerozerosrcthresholdDCS{-88.3} & \weightedspearmanzerozerosrcthresholdDPC{-88.0} & \weightedspearmanzerozerosrcthresholdDPR{-83.2} & \weightedspearmanzerozerosrcthresholdDPS{-84.8} & \weightedspearmanzerozerosrcthresholdDRC{-83.5} & \weightedspearmanzerozerosrcthresholdDRP{-70.6} & \weightedspearmanzerozerosrcthresholdDRS{-83.8} & \weightedspearmanzerozerosrcthresholdDSC{-84.1} & \weightedspearmanzerozerosrcthresholdDSP{-86.6} & \weightedspearmanzerozerosrcthresholdDSR{-86.2} & \weightedspearmanzerozerosrcthresholdMean{-84.3} & \weightedspearmanzerozerosrcthresholdStd{4.4} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdDCP{-88.3} & \weightedspearmanzerozerosrcthresholdDCR{-88.9} & \weightedspearmanzerozerosrcthresholdDCS{-90.7} & \weightedspearmanzerozerosrcthresholdDPC{-86.5} & \weightedspearmanzerozerosrcthresholdDPR{-86.8} & \weightedspearmanzerozerosrcthresholdDPS{-87.5} & \weightedspearmanzerozerosrcthresholdDRC{-84.8} & \weightedspearmanzerozerosrcthresholdDRP{-77.0} & \weightedspearmanzerozerosrcthresholdDRS{-87.2} & \weightedspearmanzerozerosrcthresholdDSC{-86.3} & \weightedspearmanzerozerosrcthresholdDSP{-89.3} & \weightedspearmanzerozerosrcthresholdDSR{-90.5} & \weightedspearmanzerozerosrcthresholdMean{-87.0} & \weightedspearmanzerozerosrcthresholdStd{3.4} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdDCP{-92.3} & \weightedspearmanzerozerosrcthresholdDCR{-95.2} & \weightedspearmanzerozerosrcthresholdDCS{-94.0} & \weightedspearmanzerozerosrcthresholdDPC{-93.2} & \weightedspearmanzerozerosrcthresholdDPR{-95.0} & \weightedspearmanzerozerosrcthresholdDPS{-88.9} & \weightedspearmanzerozerosrcthresholdDRC{-93.8} & \weightedspearmanzerozerosrcthresholdDRP{-91.5} & \weightedspearmanzerozerosrcthresholdDRS{-91.9} & \weightedspearmanzerozerosrcthresholdDSC{-93.8} & \weightedspearmanzerozerosrcthresholdDSP{-93.5} & \weightedspearmanzerozerosrcthresholdDSR{-94.0} & \weightedspearmanzerozerosrcthresholdMean{-93.1} & \weightedspearmanzerozerosrcthresholdStd{1.7} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdDCP{-75.5} & \weightedspearmanzerozerosrcthresholdDCR{-74.9} & \weightedspearmanzerozerosrcthresholdDCS{-72.0} & \weightedspearmanzerozerosrcthresholdDPC{-72.9} & \weightedspearmanzerozerosrcthresholdDPR{-63.4} & \weightedspearmanzerozerosrcthresholdDPS{-72.4} & \weightedspearmanzerozerosrcthresholdDRC{-71.8} & \weightedspearmanzerozerosrcthresholdDRP{-76.8} & \weightedspearmanzerozerosrcthresholdDRS{-70.3} & \weightedspearmanzerozerosrcthresholdDSC{-74.4} & \weightedspearmanzerozerosrcthresholdDSP{-76.0} & \weightedspearmanzerozerosrcthresholdDSR{-76.4} & \weightedspearmanzerozerosrcthresholdMean{-73.1} & \weightedspearmanzerozerosrcthresholdStd{3.5} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-12) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{91.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{95.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{94.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{93.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{87.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{94.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{95.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{94.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{93.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{91.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{95.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{93.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.1} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{91.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{96.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{97.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{93.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{97.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{91.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{95.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{95.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{93.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{90.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{87.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{92.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{93.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.1} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{96.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{96.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{96.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{94.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{95.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{96.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{97.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{97.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{97.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{97.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{97.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{97.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{96.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{0.9} \\
 & Source Train + Target & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{97.3}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{97.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{97.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{95.3}} & \weightedspearmanzerozerosrcthresholdperadapterDPR{97.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{97.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{98.6}} & \weightedspearmanzerozerosrcthresholdperadapterDRP{96.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{98.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{98.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{98.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{98.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{97.5}} & \weightedspearmanzerozerosrcthresholdperadapterStd{0.9} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{96.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{97.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{97.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{95.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{97.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{96.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{97.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{97.1}} & \weightedspearmanzerozerosrcthresholdperadapterDRS{97.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{98.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{97.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{98.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{97.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{0.8}} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{97.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{97.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{97.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{95.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{97.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{96.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{98.6}} & \weightedspearmanzerozerosrcthresholdperadapterDRP{97.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{98.3}} & \weightedspearmanzerozerosrcthresholdperadapterDSC{98.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{98.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{98.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{97.5}} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.0} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{96.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{97.9}} & \weightedspearmanzerozerosrcthresholdperadapterDCS{96.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{94.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{96.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{96.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{97.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{95.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{97.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{98.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{98.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{98.5}} & \weightedspearmanzerozerosrcthresholdperadapterMean{97.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.4} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{91.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{86.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{84.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{92.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{93.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{94.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{94.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{93.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{88.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{96.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{93.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{92.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.6} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{93.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{92.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{86.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{93.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{95.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{95.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{93.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{95.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{90.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{96.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{95.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{93.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.6} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-46.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-67.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-64.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-64.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-56.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-54.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-56.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-31.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-59.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-66.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-60.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-66.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-57.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.8} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-47.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-26.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-21.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-64.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{15.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-5.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-56.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-31.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-40.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-66.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-60.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-21.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-35.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.2} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-30.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-10.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-3.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{9.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{31.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{8.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{23.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{71.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{43.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{43.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-1.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{8.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{16.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{26.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-29.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-60.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-50.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{12.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-43.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-36.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-32.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-6.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-17.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-40.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-50.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-50.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-33.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.1} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-56.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-27.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-33.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-30.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{12.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-32.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-12.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{40.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-18.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-7.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-36.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-19.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-18.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.2} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-57.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-65.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-62.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-28.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-48.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-52.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-13.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{35.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-48.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-10.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-36.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-57.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-37.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{28.0} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{54.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{39.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{68.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{59.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{61.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{21.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{67.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{79.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{71.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{27.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{27.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-24.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{46.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{28.3} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{33.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{16.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-24.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{22.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{10.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-3.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{66.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{79.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{60.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{67.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{57.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{16.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{33.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{31.1} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{43.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{26.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{73.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{67.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{87.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{91.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{68.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{96.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{70.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{84.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{57.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.5} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{93.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{97.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{98.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{94.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{97.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{93.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{96.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{95.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{92.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{89.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{94.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{94.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.3} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{93.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{97.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{98.4}} & \weightedspearmanzerozerosrcthresholdperadapterDPC{95.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{97.7}} & \weightedspearmanzerozerosrcthresholdperadapterDPS{93.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{96.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{95.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{91.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{89.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{93.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{94.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.4} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{93.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{97.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{98.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{93.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{97.7}} & \weightedspearmanzerozerosrcthresholdperadapterDPS{93.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{95.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{95.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{90.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{88.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{93.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{94.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.8} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{77.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{85.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{93.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{89.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{94.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{93.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{96.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{91.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{95.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{81.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{78.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{88.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.7} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{60.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{72.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{88.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{81.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{92.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{71.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{88.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{93.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{82.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{92.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{74.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{66.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.8} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{70.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{79.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{91.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{84.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{93.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{74.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{93.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{95.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{91.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{93.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{74.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{67.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{83.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.9} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{55.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{66.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{85.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{77.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{90.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{66.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{87.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{92.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{90.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{69.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{59.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{76.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.5} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{37.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{48.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{75.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{67.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{86.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{56.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{78.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{87.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{66.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{86.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{63.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{49.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{67.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.0} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-76.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-74.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-93.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-82.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.6} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-77.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-75.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.2} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-76.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-73.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-78.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.1} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-84.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-73.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.0} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-75.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-73.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.0} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-81.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-71.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-78.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.4} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-74.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-72.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.8} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-75.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-72.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-95.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.4} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-72.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-78.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-77.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-69.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-75.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-78.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-78.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.8} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-13) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{78.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{78.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{68.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{66.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{77.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{48.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{75.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{52.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{71.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{57.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{73.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{68.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.9} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{68.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{73.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{61.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{53.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{65.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{51.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{70.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{76.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{57.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{59.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{40.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{43.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{60.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.0} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{66.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{76.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{47.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{66.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{71.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{64.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{83.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{59.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{77.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{61.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{51.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{73.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{66.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.2} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{78.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{89.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{61.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{60.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{71.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{66.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{70.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{34.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{76.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{58.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{63.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{84.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{67.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.7} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{74.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{81.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{50.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{56.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{67.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{59.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{76.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{47.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{75.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{49.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{53.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{75.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{64.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.9} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{77.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{85.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{57.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{57.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{68.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{62.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{70.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{35.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{75.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{53.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{59.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{79.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{65.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.1} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{78.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{89.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{62.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{58.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{68.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{65.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{69.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{31.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{75.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{57.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{63.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{85.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{67.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.5} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{95.3}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{94.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{92.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{84.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{94.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{81.9}} & \weightedspearmanzerozerosrcthresholdperadapterDRC{93.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{87.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{94.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{86.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{87.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{91.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{90.4}} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.3} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{94.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{95.5}} & \weightedspearmanzerozerosrcthresholdperadapterDCS{90.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{79.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{92.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{77.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{93.6}} & \weightedspearmanzerozerosrcthresholdperadapterDRP{82.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{92.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{83.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{83.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{91.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{88.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.1} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-20.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-29.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-27.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-35.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-36.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-43.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-21.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-19.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-11.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-20.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-44.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-56.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-30.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.6} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-20.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{2.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-11.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-36.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-10.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-27.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-21.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-20.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{1.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-21.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-45.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-24.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-19.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.2} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{46.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{41.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{29.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{38.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{76.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{27.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{56.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{40.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{61.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{27.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{57.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{47.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.2} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{51.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-1.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{9.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{48.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{18.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-1.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{41.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{24.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{26.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{55.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-7.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-18.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{20.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.8} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{15.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{32.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-3.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{5.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{66.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{1.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{26.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{26.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{14.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{6.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{11.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{53.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{21.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.2} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{15.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-8.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-14.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{8.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{11.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-19.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{29.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{29.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{2.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{11.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{16.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-21.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{5.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.8} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{33.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{23.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{46.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{20.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{31.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{34.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{16.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{38.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{15.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{9.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{40.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{36.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{28.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{33.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{17.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{33.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{5.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{25.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{28.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{6.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{31.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{19.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{38.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{25.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{49.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{26.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.2} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{59.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{53.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{57.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{59.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{66.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{78.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{50.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{54.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{60.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{57.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{65.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{65.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{60.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.0} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{54.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{60.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{43.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{43.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{52.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{45.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{66.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{68.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{55.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{46.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{21.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{29.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.2} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{54.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{62.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{43.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{43.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{53.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{45.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{66.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{69.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{55.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{46.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{22.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{29.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.5} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{57.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{61.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{47.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{41.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{74.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{44.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{63.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{54.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{46.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{26.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{20.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{50.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.0} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{64.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{75.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{54.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{61.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{73.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{63.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{77.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{57.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{69.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{51.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{37.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{78.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{63.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.6} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{64.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{75.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{55.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{52.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{68.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{49.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{39.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{54.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{45.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{40.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{68.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{56.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{58.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{72.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{48.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{43.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{62.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{45.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{64.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{43.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{58.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{36.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{35.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{60.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{52.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.3} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{59.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{72.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{49.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{47.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{62.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{43.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{59.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{38.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{50.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{40.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{37.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{59.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{51.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.5} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{56.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{70.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{43.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{47.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{61.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{37.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{54.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{36.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{38.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{43.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{33.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{57.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-92.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-94.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-93.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-94.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-94.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-94.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.3} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-94.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-91.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{2.0}} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-81.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-79.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-81.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-71.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-79.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.9} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-95.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.6} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-95.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.7} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-84.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-77.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-80.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-78.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-58.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-81.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-80.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.3} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-67.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.1} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-95.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-97.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-94.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-94.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.1} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-47.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-48.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-57.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-64.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-56.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-64.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-52.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-55.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-57.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-65.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-63.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-59.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.9} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-14) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{92.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{89.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{79.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{93.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{60.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{88.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{93.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{87.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{89.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{92.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{85.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{86.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.8} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{95.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{98.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{97.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{98.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{98.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{91.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{97.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{98.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{94.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{95.1}} & \weightedspearmanzerozerosrcthresholdperadapterDSR{95.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{96.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{2.3}} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{85.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{80.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{90.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{86.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{76.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{91.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{88.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{83.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{80.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{94.7}} & \weightedspearmanzerozerosrcthresholdperadapterDSP{90.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{89.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{86.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.2} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{83.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{78.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{88.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{73.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{90.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{85.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{80.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{72.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{93.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{89.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{88.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{83.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{81.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{76.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{87.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{82.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{70.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{90.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{87.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{81.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{78.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{93.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{87.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{86.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{83.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.2} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{81.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{75.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{86.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{79.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{69.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{89.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{85.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{79.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{73.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{92.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{87.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{86.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{82.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.8} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{77.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{70.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{84.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{72.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{66.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{88.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{82.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{75.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{65.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{92.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{87.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{85.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{78.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.6} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{46.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{25.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{24.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{88.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{2.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{91.7}} & \weightedspearmanzerozerosrcthresholdperadapterDRC{90.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{77.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{89.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{72.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{82.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{54.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{62.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{29.6} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{61.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{39.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{50.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{91.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{25.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{91.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{92.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{83.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{91.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{76.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{90.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{60.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.3} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-69.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-75.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-61.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-75.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-80.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-67.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-62.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-70.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-74.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-75.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-77.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-71.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.7} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-74.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-67.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-73.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-61.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-69.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-80.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-67.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-59.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-70.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-72.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-74.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-76.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-70.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.8} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-26.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-48.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-63.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-34.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-13.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-39.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-29.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-9.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-33.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-29.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-17.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-28.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-31.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.3} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-27.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-49.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-59.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-32.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-20.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-36.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-24.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-10.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-31.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-23.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-21.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-29.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-30.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.7} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-37.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-50.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-66.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-37.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-11.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-46.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-46.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-27.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-42.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-37.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-31.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-43.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-39.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.8} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-40.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-51.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-61.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-37.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-16.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-45.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-44.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-31.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-42.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-35.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-30.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-42.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-39.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.8} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{61.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{37.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{21.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{49.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{53.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{2.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{52.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{81.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{85.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{20.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{12.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{3.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{40.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{27.3} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{63.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{60.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-11.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{29.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{52.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{3.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{32.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{46.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{13.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{18.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{36.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{16.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{30.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.2} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{71.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{77.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{25.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{52.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{60.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{67.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{36.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{89.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{96.7}} & \weightedspearmanzerozerosrcthresholdperadapterDSC{34.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{86.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{85.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{65.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.7} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{95.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{98.9}} & \weightedspearmanzerozerosrcthresholdperadapterDCS{98.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{98.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{98.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{90.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{97.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{98.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{93.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{95.1}} & \weightedspearmanzerozerosrcthresholdperadapterDSR{95.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{96.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.4} \\
 & Logits, max normalization & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{95.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{98.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{98.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{98.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{98.6}} & \weightedspearmanzerozerosrcthresholdperadapterDPS{90.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{97.6}} & \weightedspearmanzerozerosrcthresholdperadapterDRP{98.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{93.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{95.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{95.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{96.3}} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.4} \\
 & Preds, max normalization & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{95.2}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{98.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{97.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{98.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{96.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{89.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{97.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{98.9}} & \weightedspearmanzerozerosrcthresholdperadapterDRS{95.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{83.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{93.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{93.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{94.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.2} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{78.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{73.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{87.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{74.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{70.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{87.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{82.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{76.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{68.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{92.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{86.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{86.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.5} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{73.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{66.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{65.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{64.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{84.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{77.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{71.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{59.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{90.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{84.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{82.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{75.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{71.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{65.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{82.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{65.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{61.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{83.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{79.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{72.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{64.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{89.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{82.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{80.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{74.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.9} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{67.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{60.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{80.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{58.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{57.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{80.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{75.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{68.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{57.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{89.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{81.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{78.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.5} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{62.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{54.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{76.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{49.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{54.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{76.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{70.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{62.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{46.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{87.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{79.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{74.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{66.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.5} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-82.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-80.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-78.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-82.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.5} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-76.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-69.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-74.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-75.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.2} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-79.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-76.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-86.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-70.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-73.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-78.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-70.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-74.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-80.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-77.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.7} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-95.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-95.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-82.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-94.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.2} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-95.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-94.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.4} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-93.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-82.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-81.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-90.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.9} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-93.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.3} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-94.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-94.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-94.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-93.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.7} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-93.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-87.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.1} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-15) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{83.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{83.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{83.4}} & \weightedspearmanzerozerosrcthresholdperadapterDPC{84.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{50.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{61.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{72.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{80.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{62.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{81.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{83.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{78.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{75.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.9} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{65.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{60.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{74.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{69.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{96.9}} & \weightedspearmanzerozerosrcthresholdperadapterDPS{42.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{68.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{85.6}} & \weightedspearmanzerozerosrcthresholdperadapterDRS{49.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{60.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{54.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{52.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{65.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.8} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{78.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{80.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{75.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{86.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{46.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{72.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{80.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{73.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{76.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{80.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{77.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{81.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{75.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.5} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{82.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{87.1}} & \weightedspearmanzerozerosrcthresholdperadapterDCS{82.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{87.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{49.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{74.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{86.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{63.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{89.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{81.9}} & \weightedspearmanzerozerosrcthresholdperadapterDSP{85.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{91.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.7} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{78.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{79.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{75.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{87.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{60.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{74.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{77.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{73.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{74.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{79.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{74.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{82.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{76.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.1} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{81.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{84.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{80.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{88.3}} & \weightedspearmanzerozerosrcthresholdperadapterDPR{55.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{76.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{85.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{64.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{87.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{81.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{82.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{87.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.4} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{82.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{86.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{83.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{86.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{48.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{85.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{61.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{89.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{81.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{84.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{93.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.3} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{84.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{80.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{82.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{87.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{30.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{76.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{93.4}} & \weightedspearmanzerozerosrcthresholdperadapterDRP{80.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{91.2}} & \weightedspearmanzerozerosrcthresholdperadapterDSC{81.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{89.2}} & \weightedspearmanzerozerosrcthresholdperadapterDSR{92.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{80.8}} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.9} \\
 & Source + Target Logits & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{84.8}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{80.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{82.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{86.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{29.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{78.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{89.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{81.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{89.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{93.6}} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.2} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-46.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-2.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-17.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-45.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-58.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-67.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-23.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-23.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-21.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-52.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-26.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-56.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-36.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.2} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-45.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{13.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{6.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-44.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-46.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-50.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-22.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-23.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-13.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-51.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-26.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-39.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-28.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.0} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{35.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{55.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{52.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{64.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{19.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{36.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{75.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{61.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{39.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{49.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{49.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{51.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.3} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{38.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{35.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{18.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{67.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-12.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-24.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{36.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{66.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{24.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{7.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-3.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{27.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{30.7} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{31.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{51.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{43.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{28.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{14.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{10.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{47.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{46.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{64.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{12.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{36.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{43.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{35.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.2} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{31.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{29.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{10.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{31.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-17.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-35.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{46.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{46.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{51.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{13.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{37.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-7.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{19.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{26.5} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{40.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{1.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{30.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{21.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{36.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{8.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{30.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{42.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{31.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-1.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{20.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{14.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{23.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.1} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{38.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{14.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{35.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{14.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{31.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{24.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{35.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{48.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{33.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{44.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{28.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{43.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{32.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.4} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{65.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{59.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{68.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{70.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{40.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{70.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{58.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{65.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{78.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{51.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{75.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{72.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{64.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.2} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{47.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{31.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{50.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{62.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{94.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{26.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{79.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{37.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{48.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{36.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{35.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{50.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.7} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{48.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{33.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{51.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{62.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{95.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{26.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{80.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{38.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{48.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{35.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{34.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{51.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.7} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{44.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{37.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{54.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{61.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{93.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{21.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{59.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{73.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{35.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{49.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{33.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{30.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.4} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{80.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{85.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{78.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{86.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{46.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{72.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{78.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{72.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{75.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{81.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{78.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{70.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{75.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.1} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{74.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{83.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{72.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{84.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{44.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{66.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{81.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{65.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{84.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{79.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{81.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{75.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{74.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{73.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{78.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{72.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{85.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{48.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{68.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{75.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{70.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{74.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{77.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{74.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{69.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{72.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.5} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{73.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{81.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{71.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{84.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{44.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{64.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{79.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{65.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{83.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{78.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{79.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{74.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.6} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{71.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{70.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{82.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{42.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{61.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{78.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{63.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{84.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{78.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{81.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{76.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{72.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.6} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-96.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-97.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-98.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-97.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-96.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-96.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-97.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-97.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-96.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-96.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-96.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-96.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{0.8}} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-96.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-95.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-94.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-94.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-94.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.6} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-70.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-63.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-55.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-61.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-78.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-74.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-30.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-38.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-27.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-66.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-49.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-74.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-57.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.6} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-95.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-95.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-94.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.5} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-94.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.3} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-75.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-52.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-76.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-79.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-56.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-46.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-54.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-70.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-75.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-70.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.4} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-72.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-86.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-74.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.8} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-97.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-98.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-98.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-97.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-94.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-97.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-93.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-98.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-97.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-96.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-96.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.0} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-67.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-56.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-42.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-65.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-70.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-50.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-69.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-40.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-78.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-65.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-76.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-63.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.3} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-16) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{76.9}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{87.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{76.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{60.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{67.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{66.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{74.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{68.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{58.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{56.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{86.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{82.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.0} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{53.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{64.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{74.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{63.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{94.7}} & \weightedspearmanzerozerosrcthresholdperadapterDPS{57.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{68.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{91.1}} & \weightedspearmanzerozerosrcthresholdperadapterDRS{50.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{55.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{52.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{40.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{63.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.5} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{66.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{90.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{71.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{68.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{66.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{77.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{86.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{69.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{76.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{56.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{89.4}} & \weightedspearmanzerozerosrcthresholdperadapterDSR{87.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{75.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.4} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{73.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{92.7}} & \weightedspearmanzerozerosrcthresholdperadapterDCS{83.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{76.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{68.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{84.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{93.3}} & \weightedspearmanzerozerosrcthresholdperadapterDRP{63.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{87.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{66.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{88.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{94.3}} & \weightedspearmanzerozerosrcthresholdperadapterMean{81.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.6} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{63.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{85.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{76.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{76.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{85.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{76.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{87.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{75.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{74.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{69.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{78.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{82.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{77.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.7} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{69.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{90.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{82.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{79.2}} & \weightedspearmanzerozerosrcthresholdperadapterDPR{80.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{84.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{93.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{66.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{86.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{69.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{83.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{89.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{81.2}} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.3} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{72.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{89.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{84.7}} & \weightedspearmanzerozerosrcthresholdperadapterDPC{76.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{67.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{85.8}} & \weightedspearmanzerozerosrcthresholdperadapterDRC{93.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{62.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{88.0}} & \weightedspearmanzerozerosrcthresholdperadapterDSC{68.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{87.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{93.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.4} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{22.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{7.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{45.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{66.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{30.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{43.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{78.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{44.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{70.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{55.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{61.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.1} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{29.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{14.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{52.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{66.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{24.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{47.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{65.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{79.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{48.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{71.1}} & \weightedspearmanzerozerosrcthresholdperadapterDSP{57.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{63.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{51.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.0} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-59.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-61.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-57.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-51.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-48.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-56.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-43.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-42.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-55.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-47.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-66.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-58.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-53.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.1} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-56.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-54.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-46.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-49.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-46.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-50.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-35.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-39.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-46.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-46.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-64.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-52.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-48.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.4} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{40.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{23.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{19.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{22.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{5.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{36.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{61.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{43.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{51.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{16.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{24.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{21.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{30.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.4} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{44.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{13.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{1.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{28.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{1.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{28.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{57.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{40.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{33.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{9.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{8.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{8.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{23.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.6} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{24.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{9.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{5.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{7.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-0.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{19.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{40.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{35.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{28.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-0.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{2.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{11.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{15.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.6} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{26.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{1.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-11.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{8.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-5.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{8.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{39.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{32.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{10.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{0.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{3.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-1.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{9.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.9} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{30.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{9.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{23.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{20.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{38.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{14.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{32.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{55.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{29.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-5.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{14.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{21.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{23.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.7} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{27.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{20.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{21.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{14.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{44.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{33.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{29.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{55.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{27.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{32.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{27.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{42.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{31.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.0} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{42.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{55.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{51.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{49.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{46.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{72.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{68.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{60.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{73.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{28.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{68.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{71.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{57.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.6} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{26.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{43.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{53.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{50.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{91.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{47.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{88.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{40.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{37.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{36.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{22.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{50.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.8} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{25.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{44.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{51.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{50.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{91.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{47.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{87.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{40.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{35.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{36.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{22.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.8} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{18.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{45.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{50.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{44.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{92.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{44.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{59.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{37.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{32.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{29.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{20.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{46.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.8} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{33.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{37.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{47.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{56.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{47.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{54.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{65.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{50.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{67.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{38.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{62.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{56.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{51.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.7} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{20.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{30.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{48.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{59.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{40.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{53.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{68.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{51.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{70.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{47.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{53.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{59.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{50.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.9} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{22.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{32.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{49.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{59.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{53.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{54.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{67.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{54.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{66.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{46.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{48.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{52.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{50.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.2} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{19.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{31.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{48.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{59.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{45.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{53.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{68.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{52.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{69.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{47.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{50.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{58.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{50.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.4} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{17.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{28.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{47.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{58.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{36.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{52.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{67.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{50.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{68.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{47.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{49.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{57.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.4} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-95.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-97.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-97.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-96.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-96.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-96.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-97.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-95.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-95.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-94.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-96.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-96.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{0.9}} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-93.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-94.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-93.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-94.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-93.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.2} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-74.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-76.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-74.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-70.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-64.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-48.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-60.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-53.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-71.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-74.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-73.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-68.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.5} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-93.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-93.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-94.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-93.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.3} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-88.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.2} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-73.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-71.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-73.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-66.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-65.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-64.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-79.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-74.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.6} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-91.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-75.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-82.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.7} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-96.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-97.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-96.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-96.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-95.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-97.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-96.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-94.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-96.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-95.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.4} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-66.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-69.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-60.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-64.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-55.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-65.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-55.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-77.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-54.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-80.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-73.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-66.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.7} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-17) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{79.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{76.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{81.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{72.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{52.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{56.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{52.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{78.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{49.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{82.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{78.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{56.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{67.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.5} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{60.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{63.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{77.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{61.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{93.6}} & \weightedspearmanzerozerosrcthresholdperadapterDPS{50.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{51.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{82.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{44.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{62.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{59.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{38.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{62.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.2} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{68.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{85.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{69.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{71.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{51.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{70.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{58.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{72.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{54.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{73.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{63.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{65.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{67.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.9} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{72.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{91.6}} & \weightedspearmanzerozerosrcthresholdperadapterDCS{78.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{70.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{46.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{80.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{71.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{58.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{69.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{72.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{69.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{90.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{72.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.8} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{65.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{89.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{63.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{61.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{56.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{65.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{46.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{61.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{46.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{62.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{53.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{86.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{63.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.6} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{69.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{90.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{72.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{67.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{51.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{75.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{67.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{57.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{67.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{68.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{63.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{89.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{70.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.8} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{71.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{91.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{79.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{68.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{43.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{79.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{71.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{55.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{69.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{70.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{69.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{91.1}} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.7} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{85.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{86.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{89.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{82.6}} & \weightedspearmanzerozerosrcthresholdperadapterDPR{36.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{91.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{87.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{83.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{91.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{83.2}} & \weightedspearmanzerozerosrcthresholdperadapterDSP{91.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{89.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{83.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.5} \\
 & Source + Target Logits & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{86.9}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{87.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{90.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{82.6}} & \weightedspearmanzerozerosrcthresholdperadapterDPR{34.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{92.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{87.5}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{83.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{92.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{83.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{92.1}} & \weightedspearmanzerozerosrcthresholdperadapterDSR{90.1} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{83.6}} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.3} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-29.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-39.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-41.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-44.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-53.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-57.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-52.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-33.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-32.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-38.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-39.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-61.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-43.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.9} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-28.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-31.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-35.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-44.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-49.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-52.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-51.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-32.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-24.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-37.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-38.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-54.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-40.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.7} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{56.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{83.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{30.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{58.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{42.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{57.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{69.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{68.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{68.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{69.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{58.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{68.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{61.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.2} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{60.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{60.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{24.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{63.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{31.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{47.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{58.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{63.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{61.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{42.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{37.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{51.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.5} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{45.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{78.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{13.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{38.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{40.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{49.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{59.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{53.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{56.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{56.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{50.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{70.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{51.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.8} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{47.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{55.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{3.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{40.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{28.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{32.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{61.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{56.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{47.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{59.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{50.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{34.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.9} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{27.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{26.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{42.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{10.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{36.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{37.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{15.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{49.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{30.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{15.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{31.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{22.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{28.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{29.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{36.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{33.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{14.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{40.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{44.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{19.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{55.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{24.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{39.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{37.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{35.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{34.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.6} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{72.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{79.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{85.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{72.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{40.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{88.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{69.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{68.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{74.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{63.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{55.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.9} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{35.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{41.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{63.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{50.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{90.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{38.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{43.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{79.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{35.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{48.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{43.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{14.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.6} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{36.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{42.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{63.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{50.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{90.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{38.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{43.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{78.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{35.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{46.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{43.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{15.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.5} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{40.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{52.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{57.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{40.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{83.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{31.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{33.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{74.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{29.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{47.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{37.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{5.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{44.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.0} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{65.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{83.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{65.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{69.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{50.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{68.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{54.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{68.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{49.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{71.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{60.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{73.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{65.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.5} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{64.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{87.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{70.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{66.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{38.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{71.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{62.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{54.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{61.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{66.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{62.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{86.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{66.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{56.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{83.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{57.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{57.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{41.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{64.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{42.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{54.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{42.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{56.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{49.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{83.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{57.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.6} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{60.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{86.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{66.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{62.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{38.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{69.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{58.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{52.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{57.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{61.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{58.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{85.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{63.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.6} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{62.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{86.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{70.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{63.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{36.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{71.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{51.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{61.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{63.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{61.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{86.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{64.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.1} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-97.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-96.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-96.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-96.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-93.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-96.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-97.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-97.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-96.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{1.1}} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-95.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-94.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-94.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.1} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-72.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-67.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-69.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-69.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-75.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-69.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-67.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-54.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-70.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-66.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-68.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-80.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-69.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.9} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-94.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-96.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-96.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-95.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-96.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-94.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.1} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-95.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-96.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-95.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-94.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-95.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-96.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-95.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.7} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-74.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-62.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-72.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-75.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-56.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-71.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-74.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.2} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-89.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.9} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-94.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-97.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-96.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-94.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-95.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-94.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-92.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-94.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-97.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-94.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.7} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-77.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-74.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-74.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-70.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-69.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-78.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-69.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-74.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-60.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-79.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-76.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-81.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-73.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.4} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-18) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{70.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{78.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{82.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{57.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{76.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{29.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{53.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{85.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{62.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{71.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{69.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{67.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.8} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{57.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{62.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{73.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{50.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{62.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{38.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{52.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{85.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{62.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{54.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{52.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{41.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{57.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.3} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{72.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{78.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{78.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{76.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{77.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{48.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{74.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{76.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{85.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{69.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{67.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.6} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{75.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{87.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{83.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{70.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{78.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{47.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{60.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{55.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{78.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{61.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{71.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{75.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{70.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{75.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{82.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{76.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{67.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{72.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{45.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{65.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{64.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{81.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{58.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{64.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{66.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{68.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.9} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{76.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{85.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{80.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{67.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{45.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{60.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{56.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{79.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{59.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{67.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{70.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{68.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.0} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{75.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{87.9}} & \weightedspearmanzerozerosrcthresholdperadapterDCS{82.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{68.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{75.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{45.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{58.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{53.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{77.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{60.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{69.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{77.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{69.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.1} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{94.3}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{83.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{95.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{91.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{95.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{70.7}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{92.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{91.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{95.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{90.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{92.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{94.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{90.7}} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.8} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{92.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{87.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{95.6}} & \weightedspearmanzerozerosrcthresholdperadapterDPC{87.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{95.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{64.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{92.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{90.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{95.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{87.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{90.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{94.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{89.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.2} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-36.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-61.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-42.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-42.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-33.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-45.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-38.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-44.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-19.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-29.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-25.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-43.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-38.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.6} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-37.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-23.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-19.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-42.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{19.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-18.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-40.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-44.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{7.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-30.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-27.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{28.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-19.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.5} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-16.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{18.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{0.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-16.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{24.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{5.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-15.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{54.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{42.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{6.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-16.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-15.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{6.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.4} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-13.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-42.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-26.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-7.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-21.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-29.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-24.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-11.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{15.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-4.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-35.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-48.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{-20.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.0} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-42.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{0.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-23.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-37.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{11.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-35.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-36.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{17.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-16.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-41.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-40.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-33.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-23.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.7} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-41.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-47.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-39.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-32.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-29.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-48.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-34.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{19.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-30.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-38.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-40.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-56.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-35.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.1} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{32.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{25.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{40.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{30.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{33.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{36.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{18.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{40.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{38.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{5.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{24.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-9.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{26.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.6} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{15.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-4.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{17.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-5.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{13.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{19.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{21.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{47.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{44.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{38.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{28.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{34.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{22.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.3} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{43.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{37.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{65.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{57.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{68.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{58.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{43.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{73.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{70.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{58.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{66.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{47.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{57.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.6} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{54.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{55.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{69.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{54.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{52.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{35.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{57.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{81.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{66.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{55.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{56.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{46.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{57.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.2} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{57.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{61.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{71.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{59.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{56.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{36.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{57.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{81.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{66.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{54.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{56.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{39.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{58.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.6} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{50.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{55.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{69.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{49.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{72.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{30.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{51.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{64.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{46.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{49.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{27.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{53.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.8} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{54.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{79.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{78.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{56.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{78.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{30.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{53.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{73.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{80.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{71.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{32.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{33.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{60.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.8} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{38.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{73.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{66.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{42.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{74.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{13.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{36.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{56.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{65.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{56.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{5.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{13.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{45.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{23.2} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{39.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{69.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{65.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{33.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{67.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{11.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{38.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{60.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{71.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{47.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-0.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{5.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{42.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.8} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{31.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{68.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{60.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{35.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{68.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{8.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{33.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{54.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{62.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{49.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-3.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{4.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{39.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.4} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{20.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{65.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{51.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{33.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{68.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{3.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{29.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{52.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{51.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{50.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-9.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{0.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{34.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.1} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-94.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-81.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-79.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-93.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.3} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-94.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-80.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-79.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-87.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{3.9}} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-79.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-78.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-78.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-83.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{3.9}} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-93.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-79.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-74.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.0} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-93.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-79.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-75.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-86.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-86.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.0} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-79.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-75.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-74.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-74.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-81.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-62.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-79.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-74.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-83.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-78.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.2} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-82.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-77.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-75.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-83.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-80.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-79.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.5} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-93.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-79.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-94.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-75.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-86.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.3} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-67.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-71.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-68.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-68.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-60.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-63.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-72.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-70.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-58.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-69.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-68.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-69.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-67.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.1} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-19) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{59.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{76.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{59.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{43.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{59.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{58.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{64.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{77.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{44.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{66.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{46.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{53.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{59.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{49.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{67.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{55.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{36.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{54.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{53.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{54.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{71.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{49.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{53.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{39.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{38.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{51.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.2} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{61.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{81.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{61.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{59.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{67.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{82.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{84.4}} & \weightedspearmanzerozerosrcthresholdperadapterDRP{82.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{88.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{83.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{61.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{78.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{74.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.6} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{79.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{89.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{78.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{60.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{87.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{83.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{70.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{66.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{86.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{84.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{90.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.2} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{78.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{88.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{70.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{63.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{90.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{82.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{80.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{90.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{84.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{70.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{87.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.3} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{79.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{89.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{76.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{60.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{90.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{81.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{72.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{68.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{87.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{83.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{72.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{89.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.0} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{78.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{88.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{78.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{58.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{88.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{80.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{68.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{63.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{85.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{81.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{72.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{90.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{77.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.8} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{95.1}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{88.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{94.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{86.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{92.7}} & \weightedspearmanzerozerosrcthresholdperadapterDPS{85.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{83.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{86.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{89.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{95.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{91.7}} & \weightedspearmanzerozerosrcthresholdperadapterDSR{91.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{90.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.8} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{94.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{91.3}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{94.4}} & \weightedspearmanzerozerosrcthresholdperadapterDPC{85.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{92.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{87.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{83.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{87.6}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{90.4}} & \weightedspearmanzerozerosrcthresholdperadapterDSC{94.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{90.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{92.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{90.5}} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.6} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-40.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-26.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-25.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-45.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-32.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-45.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-21.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-36.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-42.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-54.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-37.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-57.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-38.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.7} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-39.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-1.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-4.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-46.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{5.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-31.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-21.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-35.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-32.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-53.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-38.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-36.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-28.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.9} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{46.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{79.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{38.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{77.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{83.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{57.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{78.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{78.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{73.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{58.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{86.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{74.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{69.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{46.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{29.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{5.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{79.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{9.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{16.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{62.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{45.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{44.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{25.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{26.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{6.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{33.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.1} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{35.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{16.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{47.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{80.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{36.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{52.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{71.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{67.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{50.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{74.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{67.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{56.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.8} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{32.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{25.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-10.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{53.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{9.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{3.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{53.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{70.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{36.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{50.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{0.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{33.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{26.8} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{7.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{17.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{26.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-0.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{21.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{47.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{3.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{39.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{16.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{11.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{19.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{19.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{19.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.1} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{14.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{11.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{23.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-2.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{10.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{43.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{12.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{35.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{20.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{40.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{17.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{38.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{22.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.8} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{71.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{62.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{74.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{54.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{73.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{89.3}} & \weightedspearmanzerozerosrcthresholdperadapterDRC{22.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{77.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{79.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{55.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{72.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{57.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{65.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.7} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{24.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{51.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{31.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{16.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{35.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{46.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{44.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{64.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{40.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{42.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{19.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{26.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{36.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.5} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{24.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{52.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{31.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{16.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{36.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{47.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{44.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{64.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{40.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{42.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{19.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{26.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{37.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.5} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{36.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{55.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{52.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{34.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{75.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{48.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{62.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{70.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{45.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{63.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{32.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{3.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{48.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.0} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{71.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{85.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{75.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{67.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{71.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{85.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{84.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{83.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{88.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{87.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{72.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{84.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.2} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{80.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{85.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{79.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{68.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{89.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{75.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{76.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{85.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{86.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{76.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{89.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.2} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{77.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{85.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{75.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{66.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{89.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{73.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{78.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{79.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{86.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{83.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{71.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{88.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.9} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{79.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{83.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{66.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{88.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{69.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{75.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{74.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{83.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{82.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{72.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{88.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{78.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.7} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{79.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{82.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{77.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{66.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{88.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{66.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{74.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{73.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{80.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{80.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{73.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{87.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{77.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.7} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-93.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-94.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.1} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-85.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-91.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.0} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-70.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-78.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-62.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-73.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-65.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-61.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-74.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-76.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-70.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-77.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-72.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.5} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-94.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-93.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-92.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-94.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.2} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-95.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-96.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-94.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-95.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-92.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-94.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-95.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-94.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-94.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{1.0}} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-90.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-69.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.6} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-90.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-75.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-75.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-76.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-84.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{5.7} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-97.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-96.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-93.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-96.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-93.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-95.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-95.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-96.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.4} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-65.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-46.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-57.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-77.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-60.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-63.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-68.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-83.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-59.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-72.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-62.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-67.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-65.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.3} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-20) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{95.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{82.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{92.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{87.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{71.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{84.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{87.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{93.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{92.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{92.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{88.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{88.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.3} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{88.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{89.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{93.2}} & \weightedspearmanzerozerosrcthresholdperadapterDPC{78.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{94.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{75.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{84.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{84.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{92.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{57.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{73.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{68.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{81.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.8} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{96.6}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{86.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{92.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{94.7}} & \weightedspearmanzerozerosrcthresholdperadapterDPR{79.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{96.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{96.1}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{95.0}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{96.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{95.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{97.0}} & \weightedspearmanzerozerosrcthresholdperadapterDSR{92.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{93.3}} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.9} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{92.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{84.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{89.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{91.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{80.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{96.7}} & \weightedspearmanzerozerosrcthresholdperadapterDRC{88.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{90.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{92.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{94.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{95.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{94.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{90.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.5} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{95.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{89.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{90.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{80.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{96.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{93.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{96.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{94.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{96.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{94.9}} & \weightedspearmanzerozerosrcthresholdperadapterMean{92.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.2} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{93.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{86.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{89.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{91.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{80.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{96.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{89.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{91.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{92.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{94.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{95.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{94.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{91.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.3} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{88.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{80.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{86.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{88.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{78.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{94.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{86.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{88.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{89.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{92.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{93.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{93.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{88.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.8} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{81.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{42.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{88.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{85.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{67.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{81.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{80.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{85.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{85.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{91.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{77.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{13.2} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{83.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{52.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{82.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{74.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{81.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{84.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{88.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{94.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{87.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{87.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{76.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{82.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.6} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-71.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-67.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-62.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-76.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-75.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-71.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-63.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-53.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-76.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-69.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-68.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-69.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.0} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-71.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-44.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-39.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-58.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-53.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-56.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-66.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-61.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-32.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-76.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-68.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-26.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-54.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{15.3} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{45.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{43.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{8.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{73.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{72.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{53.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{88.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{90.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{64.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{75.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{46.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{83.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{62.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{45.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-53.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-41.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{86.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-44.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-47.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-20.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-14.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-5.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-46.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-44.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-40.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-18.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{41.2} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{24.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{26.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-2.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{26.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{62.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{25.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{58.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{83.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{32.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{18.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{7.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{61.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{35.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.4} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{20.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-55.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-46.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{29.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-45.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-53.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{57.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{81.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-21.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{17.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{8.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-44.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-4.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{44.8} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{58.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{46.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{62.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{33.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{45.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{34.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{39.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{75.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{62.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{4.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{33.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{27.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{43.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.5} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{34.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{39.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{16.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{26.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{36.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{23.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{50.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{61.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{57.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{55.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{54.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{47.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{42.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.2} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{91.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{66.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{91.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{77.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{79.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{96.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{26.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{88.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{87.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{38.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{90.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{73.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{75.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.2} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{87.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{87.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{92.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{76.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{91.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{83.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{92.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{50.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{72.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{63.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.1} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{87.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{88.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{92.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{76.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{91.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{77.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{83.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{82.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{50.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{72.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{63.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.3} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{87.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{87.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{92.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{76.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{96.0}} & \weightedspearmanzerozerosrcthresholdperadapterDPS{77.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{84.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{92.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{66.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{73.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{63.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{81.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.0} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{91.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{80.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{86.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{93.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{76.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{89.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{93.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{92.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{90.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{90.3} & \weightedspearmanzerozerosrcthresholdperadapterDSP{94.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{78.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{88.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{6.0} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{86.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{58.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{80.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{87.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{73.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{86.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{85.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{87.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{84.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{87.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{88.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{63.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{80.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{9.9} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{89.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{72.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{82.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{88.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{74.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{86.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{88.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{89.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{88.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{88.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{88.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{64.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{83.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{7.9} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{84.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{54.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{78.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{85.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{72.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{85.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{84.1} & \weightedspearmanzerozerosrcthresholdperadapterDRP{86.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{87.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{87.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{62.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{79.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.2} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{81.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{48.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{74.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{83.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{71.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{81.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{84.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{79.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{86.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{85.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{61.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{76.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.9} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-92.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-94.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-95.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-92.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-93.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-94.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-93.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{2.2}} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-93.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-94.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-90.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-91.3} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{2.2}} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-84.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-84.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-82.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-77.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-83.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-80.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.0} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-91.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-92.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-90.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-91.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.7} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-90.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-88.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-87.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.0} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-86.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-87.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-84.7} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-79.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-83.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-80.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.0} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-88.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-82.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-85.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-87.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{2.2}} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-92.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-95.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-90.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-93.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-92.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{2.7} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-81.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-76.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-77.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-85.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-85.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-86.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-87.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.1} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-21) <==
\begin{tabular}{llrrrrrrrrrrrrrr}
\toprule
 &  & CP & CR & CS & PC & PR & PS & RC & RP & RS & SC & SP & SR & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{79.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{78.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{67.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{40.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{60.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{47.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{73.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{70.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{52.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{66.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{69.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{78.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{65.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.2} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{78.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{80.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPC{63.4}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPR{90.2}} & \weightedspearmanzerozerosrcthresholdperadapterDPS{55.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{73.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{80.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{55.0} & \weightedspearmanzerozerosrcthresholdperadapterDSC{67.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{64.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{70.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.5} \\
\cline{1-16}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{67.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{68.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{48.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{34.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{49.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{44.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{74.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{65.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{52.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{56.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{55.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{68.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{57.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.5} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{88.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{87.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{77.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{47.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{64.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{60.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{73.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{74.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{68.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{71.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{83.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{89.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCR{90.6}} & \weightedspearmanzerozerosrcthresholdperadapterDCS{69.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{53.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{74.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{62.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{77.9} & \weightedspearmanzerozerosrcthresholdperadapterDRP{77.5} & \weightedspearmanzerozerosrcthresholdperadapterDRS{58.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{66.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{70.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{82.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{72.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
 & Source Val + Target & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCP{90.5}} & \weightedspearmanzerozerosrcthresholdperadapterDCR{90.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{53.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{73.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{65.0} & \weightedspearmanzerozerosrcthresholdperadapterDRC{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{75.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{72.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{69.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{73.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{84.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{75.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.1} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{89.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{89.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{81.6} & \weightedspearmanzerozerosrcthresholdperadapterDPC{50.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{69.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDPS{65.7}} & \weightedspearmanzerozerosrcthresholdperadapterDRC{81.3} & \weightedspearmanzerozerosrcthresholdperadapterDRP{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{76.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{71.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSP{76.9}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSR{87.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{76.1}} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.7} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{87.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{67.5} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDCS{88.7}} & \weightedspearmanzerozerosrcthresholdperadapterDPC{61.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{52.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{62.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRC{89.4}} & \weightedspearmanzerozerosrcthresholdperadapterDRP{85.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{81.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{73.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{76.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{63.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{74.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.1} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{88.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{67.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{87.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{55.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{50.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{60.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{88.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRP{87.0}} & \weightedspearmanzerozerosrcthresholdperadapterDRS{78.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDSC{74.2}} & \weightedspearmanzerozerosrcthresholdperadapterDSP{74.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{71.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{73.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.7} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{55.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{53.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{34.8} & \weightedspearmanzerozerosrcthresholdperadapterDPC{2.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{9.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{18.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{74.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{71.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{59.3} & \weightedspearmanzerozerosrcthresholdperadapterDSC{42.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{27.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{35.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{40.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.3} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{54.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{61.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{73.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{2.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{51.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{59.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{77.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{76.0} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDRS{86.9}} & \weightedspearmanzerozerosrcthresholdperadapterDSC{46.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{28.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{66.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{57.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.2} \\
\cline{1-16}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{26.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{28.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{34.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{27.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{39.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{34.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{63.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{66.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{47.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{38.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{51.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{43.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{41.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.9} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{25.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{21.8} & \weightedspearmanzerozerosrcthresholdperadapterDCS{5.3} & \weightedspearmanzerozerosrcthresholdperadapterDPC{32.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{4.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{7.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{55.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{57.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{35.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{25.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{18.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{27.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{26.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.6} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{-2.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{20.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{14.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-5.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{27.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{29.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{49.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{62.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{31.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{11.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{36.2} & \weightedspearmanzerozerosrcthresholdperadapterDSR{31.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{25.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.7} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{-2.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{13.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-6.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-2.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-3.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{5.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{51.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{65.0} & \weightedspearmanzerozerosrcthresholdperadapterDRS{20.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{10.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{40.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{14.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{17.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{22.3} \\
\cline{1-16}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterDCP{22.6} & \weightedspearmanzerozerosrcthresholdperadapterDCR{17.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{33.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{16.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{25.5} & \weightedspearmanzerozerosrcthresholdperadapterDPS{13.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{13.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{51.8} & \weightedspearmanzerozerosrcthresholdperadapterDRS{12.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{9.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{37.4} & \weightedspearmanzerozerosrcthresholdperadapterDSR{19.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{22.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.9} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterDCP{19.7} & \weightedspearmanzerozerosrcthresholdperadapterDCR{21.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{18.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-0.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{16.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{13.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-0.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{40.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{13.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{20.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{33.3} & \weightedspearmanzerozerosrcthresholdperadapterDSR{40.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{19.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.8} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterDCP{48.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{46.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{42.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{25.4} & \weightedspearmanzerozerosrcthresholdperadapterDPR{39.0} & \weightedspearmanzerozerosrcthresholdperadapterDPS{49.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{62.5} & \weightedspearmanzerozerosrcthresholdperadapterDRP{62.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{54.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{45.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{53.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{57.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.0} \\
\cline{1-16}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{64.4} & \weightedspearmanzerozerosrcthresholdperadapterDCR{65.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{62.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{48.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDPS{41.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{67.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{71.9} & \weightedspearmanzerozerosrcthresholdperadapterDRS{42.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{53.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{47.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{55.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{58.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.2} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{64.2} & \weightedspearmanzerozerosrcthresholdperadapterDCR{65.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{61.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{48.7} & \weightedspearmanzerozerosrcthresholdperadapterDPR{83.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{41.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{67.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{71.2} & \weightedspearmanzerozerosrcthresholdperadapterDRS{42.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{53.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{47.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{55.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{58.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.1} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterDCP{62.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{65.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{56.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{41.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{82.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{38.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{60.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{66.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{37.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{48.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{43.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{53.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{54.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.9} \\
\cline{1-16}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterDCP{68.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{67.6} & \weightedspearmanzerozerosrcthresholdperadapterDCS{52.4} & \weightedspearmanzerozerosrcthresholdperadapterDPC{36.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{51.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{45.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{74.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{66.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{51.7} & \weightedspearmanzerozerosrcthresholdperadapterDSC{58.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{59.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{71.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{58.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.9} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{82.9} & \weightedspearmanzerozerosrcthresholdperadapterDCR{83.2} & \weightedspearmanzerozerosrcthresholdperadapterDCS{70.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{43.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{62.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{55.9} & \weightedspearmanzerozerosrcthresholdperadapterDRC{81.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{75.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{71.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{65.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{69.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{81.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{70.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.5} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterDCP{84.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{86.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{67.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{47.1} & \weightedspearmanzerozerosrcthresholdperadapterDPR{70.1} & \weightedspearmanzerozerosrcthresholdperadapterDPS{54.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{76.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{77.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{55.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{66.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{74.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{81.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{70.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.0} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{84.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{84.7} & \weightedspearmanzerozerosrcthresholdperadapterDCS{71.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{45.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{66.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{57.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{80.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{76.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{70.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{66.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{72.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{82.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.0} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterDCP{83.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{83.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{72.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{44.5} & \weightedspearmanzerozerosrcthresholdperadapterDPR{64.2} & \weightedspearmanzerozerosrcthresholdperadapterDPS{58.4} & \weightedspearmanzerozerosrcthresholdperadapterDRC{81.2} & \weightedspearmanzerozerosrcthresholdperadapterDRP{75.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{73.6} & \weightedspearmanzerozerosrcthresholdperadapterDSC{66.1} & \weightedspearmanzerozerosrcthresholdperadapterDSP{71.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{81.8} & \weightedspearmanzerozerosrcthresholdperadapterMean{71.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.1} \\
\cline{1-16}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-95.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-96.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-96.0} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-96.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-95.5} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-95.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-95.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-97.4} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-96.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-95.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-95.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterStd{1.1}} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-92.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-93.9} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-88.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-84.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-83.6} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-90.1} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-94.6} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-86.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-89.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.5} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-57.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-55.5} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-69.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-54.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-45.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-12.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-12.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-32.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-46.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-53.7} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-40.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-46.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.6} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-93.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-84.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-83.8} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-87.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-88.7} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-87.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-89.7} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{3.2} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-91.8} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-92.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-85.8} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-87.9} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-77.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{4.1} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-73.1} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-49.9} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-80.5} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-77.6} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-55.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-66.8} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-31.8} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-25.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-59.8} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-62.5} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-64.8} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-37.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-57.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.1} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-76.3} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-66.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-79.0} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-79.2} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-72.9} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-89.6} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-61.0} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-54.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-70.2} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-73.0} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-76.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-73.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{8.7} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-98.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-98.1} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-97.7} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-93.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-95.6} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-95.7} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-95.4} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-94.1} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-95.9} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-95.9} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-97.1} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-98.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-96.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{1.5} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterDCP{-58.0} & \weightedspearmanzerozerosrcthresholdperadapterDCR{-34.0} & \weightedspearmanzerozerosrcthresholdperadapterDCS{-25.9} & \weightedspearmanzerozerosrcthresholdperadapterDPC{-40.3} & \weightedspearmanzerozerosrcthresholdperadapterDPR{-34.3} & \weightedspearmanzerozerosrcthresholdperadapterDPS{-11.1} & \weightedspearmanzerozerosrcthresholdperadapterDRC{-38.6} & \weightedspearmanzerozerosrcthresholdperadapterDRP{-68.3} & \weightedspearmanzerozerosrcthresholdperadapterDRS{-12.4} & \weightedspearmanzerozerosrcthresholdperadapterDSC{-51.8} & \weightedspearmanzerozerosrcthresholdperadapterDSP{-62.0} & \weightedspearmanzerozerosrcthresholdperadapterDSR{-48.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-40.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.5} \\
\cline{1-16}
\bottomrule
\end{tabular}

==> (inline-22) <==
\begin{tabular}{llrrrrrrrrrrrr}
\toprule
 &  & ATDOC & BNM & BSP & CDAN & DANN & GVB & IM & MCC & MCD & MMD & Mean & Std \\
\midrule
\multirow[c]{2}{*}{Accuracy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-13.8} & \weightedspearmanzerozerosrcthresholdperadapterBNM{38.0} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-11.5} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-24.1} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-2.1} & \weightedspearmanzerozerosrcthresholdperadapterGVB{5.5} & \weightedspearmanzerozerosrcthresholdperadapterIM{24.0} & \weightedspearmanzerozerosrcthresholdperadapterMCC{11.2} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-16.2} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMMD{17.2}} & \weightedspearmanzerozerosrcthresholdperadapterMean{2.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.9} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterATDOC{5.8} & \weightedspearmanzerozerosrcthresholdperadapterBNM{30.7} & \weightedspearmanzerozerosrcthresholdperadapterBSP{5.7} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-24.5} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-23.6} & \weightedspearmanzerozerosrcthresholdperadapterGVB{2.0} & \weightedspearmanzerozerosrcthresholdperadapterIM{24.9} & \weightedspearmanzerozerosrcthresholdperadapterMCC{2.2} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-9.8} & \weightedspearmanzerozerosrcthresholdperadapterMMD{17.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{3.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.6} \\
\cline{1-14}
\multirow[c]{5}{*}{BNM} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-21.0} & \weightedspearmanzerozerosrcthresholdperadapterBNM{34.8} & \weightedspearmanzerozerosrcthresholdperadapterBSP{26.6} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-34.3} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-16.5} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-19.0} & \weightedspearmanzerozerosrcthresholdperadapterIM{43.8} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-19.6} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-24.4} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-8.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-3.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{26.4} \\
 & Source Train + Target & \textbf{\weightedspearmanzerozerosrcthresholdperadapterATDOC{78.1}} & \weightedspearmanzerozerosrcthresholdperadapterBNM{52.7} & \weightedspearmanzerozerosrcthresholdperadapterBSP{76.6} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{22.3} & \weightedspearmanzerozerosrcthresholdperadapterDANN{54.9} & \weightedspearmanzerozerosrcthresholdperadapterGVB{20.7} & \weightedspearmanzerozerosrcthresholdperadapterIM{41.5} & \weightedspearmanzerozerosrcthresholdperadapterMCC{51.5} & \weightedspearmanzerozerosrcthresholdperadapterMCD{88.0} & \weightedspearmanzerozerosrcthresholdperadapterMMD{8.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterATDOC{4.0} & \weightedspearmanzerozerosrcthresholdperadapterBNM{48.6} & \weightedspearmanzerozerosrcthresholdperadapterBSP{48.0} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-36.0} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-24.9} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-22.9} & \weightedspearmanzerozerosrcthresholdperadapterIM{64.0} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-38.0} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-26.4} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-11.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{0.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{36.7} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterATDOC{77.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterBNM{53.2}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterBSP{77.0}} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{20.4} & \weightedspearmanzerozerosrcthresholdperadapterDANN{53.7} & \weightedspearmanzerozerosrcthresholdperadapterGVB{16.4} & \weightedspearmanzerozerosrcthresholdperadapterIM{45.4} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMCC{52.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMCD{88.1}} & \weightedspearmanzerozerosrcthresholdperadapterMMD{6.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{49.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{26.3} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterATDOC{78.0} & \weightedspearmanzerozerosrcthresholdperadapterBNM{52.5} & \weightedspearmanzerozerosrcthresholdperadapterBSP{75.6} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{27.7} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterDANN{56.8}} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterGVB{25.4}} & \weightedspearmanzerozerosrcthresholdperadapterIM{34.6} & \weightedspearmanzerozerosrcthresholdperadapterMCC{49.8} & \weightedspearmanzerozerosrcthresholdperadapterMCD{87.1} & \weightedspearmanzerozerosrcthresholdperadapterMMD{9.9} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterMean{49.7}} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.1} \\
\cline{1-14}
\multirow[c]{4}{*}{ClassAMI} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-67.0} & \weightedspearmanzerozerosrcthresholdperadapterBNM{30.0} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{27.6} & \weightedspearmanzerozerosrcthresholdperadapterDANN{43.9} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-8.8} & \weightedspearmanzerozerosrcthresholdperadapterIM{46.5} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-55.4} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-70.7} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-9.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-14.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{48.5} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-61.4} & \weightedspearmanzerozerosrcthresholdperadapterBNM{46.0} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-83.8} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterCDAN{37.9}} & \weightedspearmanzerozerosrcthresholdperadapterDANN{44.9} & \weightedspearmanzerozerosrcthresholdperadapterGVB{4.6} & \textbf{\weightedspearmanzerozerosrcthresholdperadapterIM{64.1}} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-55.4} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-72.2} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-13.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-8.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{53.1} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterATDOC{44.0} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-14.9} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-73.4} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-39.3} & \weightedspearmanzerozerosrcthresholdperadapterDANN{13.8} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-47.6} & \weightedspearmanzerozerosrcthresholdperadapterIM{-29.0} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-45.2} & \weightedspearmanzerozerosrcthresholdperadapterMCD{8.3} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-4.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-18.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{33.2} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterATDOC{20.7} & \weightedspearmanzerozerosrcthresholdperadapterBNM{34.3} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-73.8} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-50.2} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-63.7} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-47.3} & \weightedspearmanzerozerosrcthresholdperadapterIM{14.1} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-43.0} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-45.0} & \weightedspearmanzerozerosrcthresholdperadapterMMD{1.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-25.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{36.8} \\
\cline{1-14}
\multirow[c]{4}{*}{ClassSS} & Source + Target Features & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-65.3} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-83.3} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-79.6} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-54.2} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-42.2} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-40.4} & \weightedspearmanzerozerosrcthresholdperadapterIM{-80.2} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-61.4} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-76.0} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-31.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-61.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{17.7} \\
 & Source + Target Logits & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-68.4} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-70.8} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-84.0} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-28.4} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-28.2} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-27.7} & \weightedspearmanzerozerosrcthresholdperadapterIM{-65.4} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-69.0} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-79.7} & \weightedspearmanzerozerosrcthresholdperadapterMMD{3.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-51.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{27.6} \\
 & Target Features & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-52.2} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-74.5} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-83.1} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-52.3} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-37.2} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-36.6} & \weightedspearmanzerozerosrcthresholdperadapterIM{-73.2} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-62.4} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-74.1} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-36.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-58.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{16.8} \\
 & Target Logits & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-50.8} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-68.6} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-85.3} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-28.4} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-20.2} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-34.3} & \weightedspearmanzerozerosrcthresholdperadapterIM{-66.8} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-67.8} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-78.7} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-4.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-50.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{25.9} \\
\cline{1-14}
\multirow[c]{3}{*}{DEV} & Features & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-32.1} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-57.2} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-32.0} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-3.8} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-14.6} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-23.5} & \weightedspearmanzerozerosrcthresholdperadapterIM{-47.4} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-20.9} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-64.5} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-17.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-31.4} & \weightedspearmanzerozerosrcthresholdperadapterStd{18.5} \\
 & Logits & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-42.8} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-39.7} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-30.3} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-11.8} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-9.9} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-12.7} & \weightedspearmanzerozerosrcthresholdperadapterIM{-21.3} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-24.1} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-77.8} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-16.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-28.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{19.6} \\
 & Preds & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-37.1} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-29.1} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-34.0} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-2.3} & \weightedspearmanzerozerosrcthresholdperadapterDANN{16.7} & \weightedspearmanzerozerosrcthresholdperadapterGVB{2.0} & \weightedspearmanzerozerosrcthresholdperadapterIM{-29.6} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-33.0} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-74.6} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-6.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-22.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{24.6} \\
\cline{1-14}
\multirow[c]{3}{*}{DEVN} & Features, max normalization & \weightedspearmanzerozerosrcthresholdperadapterATDOC{5.7} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-15.3} & \weightedspearmanzerozerosrcthresholdperadapterBSP{5.7} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-45.5} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-57.0} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-47.9} & \weightedspearmanzerozerosrcthresholdperadapterIM{-9.4} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-29.0} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-8.9} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-30.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-23.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.1} \\
 & Logits, max normalization & \weightedspearmanzerozerosrcthresholdperadapterATDOC{6.8} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-17.0} & \weightedspearmanzerozerosrcthresholdperadapterBSP{7.3} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-46.0} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-58.1} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-48.6} & \weightedspearmanzerozerosrcthresholdperadapterIM{-10.7} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-28.6} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-11.6} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-30.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-23.7} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.5} \\
 & Preds, max normalization & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-26.3} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-14.1} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-14.8} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-44.7} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-56.8} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-44.7} & \weightedspearmanzerozerosrcthresholdperadapterIM{-12.6} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-32.9} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-22.7} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-29.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-29.8} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.2} \\
\cline{1-14}
\multirow[c]{5}{*}{Entropy} & Source Train & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-16.8} & \weightedspearmanzerozerosrcthresholdperadapterBNM{35.9} & \weightedspearmanzerozerosrcthresholdperadapterBSP{39.7} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-50.2} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-42.7} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-22.9} & \weightedspearmanzerozerosrcthresholdperadapterIM{45.2} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-21.8} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-27.1} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-9.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-7.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{33.0} \\
 & Source Train + Target & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-67.5} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-23.9} & \weightedspearmanzerozerosrcthresholdperadapterBSP{69.6} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-12.9} & \weightedspearmanzerozerosrcthresholdperadapterDANN{9.2} & \weightedspearmanzerozerosrcthresholdperadapterGVB{2.0} & \weightedspearmanzerozerosrcthresholdperadapterIM{-15.4} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-13.7} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-81.9} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-1.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-13.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{39.4} \\
 & Source Val & \weightedspearmanzerozerosrcthresholdperadapterATDOC{5.6} & \weightedspearmanzerozerosrcthresholdperadapterBNM{50.7} & \weightedspearmanzerozerosrcthresholdperadapterBSP{52.4} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-50.7} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-45.9} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-24.9} & \weightedspearmanzerozerosrcthresholdperadapterIM{63.6} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-41.4} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-29.6} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-12.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-3.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{41.6} \\
 & Source Val + Target & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-67.5} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-25.0} & \weightedspearmanzerozerosrcthresholdperadapterBSP{69.4} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-11.8} & \weightedspearmanzerozerosrcthresholdperadapterDANN{10.3} & \weightedspearmanzerozerosrcthresholdperadapterGVB{2.9} & \weightedspearmanzerozerosrcthresholdperadapterIM{-17.0} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-17.3} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-82.9} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-0.9} & \weightedspearmanzerozerosrcthresholdperadapterMean{-14.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{39.7} \\
 & Target & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-67.8} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-43.9} & \weightedspearmanzerozerosrcthresholdperadapterBSP{67.3} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-8.5} & \weightedspearmanzerozerosrcthresholdperadapterDANN{4.5} & \weightedspearmanzerozerosrcthresholdperadapterGVB{8.8} & \weightedspearmanzerozerosrcthresholdperadapterIM{-51.8} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-17.3} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-87.7} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-0.1} & \weightedspearmanzerozerosrcthresholdperadapterMean{-19.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{42.5} \\
\cline{1-14}
\multirow[c]{9}{*}{SND} & Features, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-64.0} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-82.3} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-79.0} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-73.3} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-81.2} & \weightedspearmanzerozerosrcthresholdperadapterIM{-78.8} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-65.3} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-76.9} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-9.5} & \weightedspearmanzerozerosrcthresholdperadapterMean{-68.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{20.7} \\
 & Features, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-63.0} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-74.1} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-82.2} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-89.2} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-71.7} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-82.0} & \weightedspearmanzerozerosrcthresholdperadapterIM{-75.7} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-58.0} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-76.6} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-9.6} & \weightedspearmanzerozerosrcthresholdperadapterMean{-68.2} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.4} \\
 & Features, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-54.6} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-72.5} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-85.4} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-88.8} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-69.5} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-82.1} & \weightedspearmanzerozerosrcthresholdperadapterIM{-72.0} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-52.3} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-73.3} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-10.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-66.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{21.7} \\
 & Logits, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-60.4} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-86.9} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-91.5} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-72.6} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-75.6} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-83.5} & \weightedspearmanzerozerosrcthresholdperadapterIM{-86.5} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-88.4} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-66.9} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-59.3} & \weightedspearmanzerozerosrcthresholdperadapterMean{-77.1} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.3} \\
 & Logits, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-59.5} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-89.3} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-92.1} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-82.1} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-88.5} & \weightedspearmanzerozerosrcthresholdperadapterIM{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-87.5} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-65.8} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-70.7} & \weightedspearmanzerozerosrcthresholdperadapterMean{-81.5} & \weightedspearmanzerozerosrcthresholdperadapterStd{11.2} \\
 & Logits, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-57.5} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-91.7} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-90.6} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-81.6} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-81.7} & \weightedspearmanzerozerosrcthresholdperadapterIM{-81.1} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-78.9} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-62.3} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-59.4} & \weightedspearmanzerozerosrcthresholdperadapterMean{-77.0} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.0} \\
 & Preds, $\tau=0.05$ & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-60.6} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-83.9} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-91.1} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-78.4} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-79.3} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-82.7} & \weightedspearmanzerozerosrcthresholdperadapterIM{-84.9} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-85.2} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-75.6} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-41.0} & \weightedspearmanzerozerosrcthresholdperadapterMean{-76.3} & \weightedspearmanzerozerosrcthresholdperadapterStd{14.1} \\
 & Preds, $\tau=0.1$ & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-58.7} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-90.2} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-91.4} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-89.4} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-86.0} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-89.0} & \weightedspearmanzerozerosrcthresholdperadapterIM{-88.0} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-88.3} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-75.4} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-69.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-82.6} & \weightedspearmanzerozerosrcthresholdperadapterStd{10.5} \\
 & Preds, $\tau=0.5$ & \weightedspearmanzerozerosrcthresholdperadapterATDOC{-54.2} & \weightedspearmanzerozerosrcthresholdperadapterBNM{-76.3} & \weightedspearmanzerozerosrcthresholdperadapterBSP{-91.6} & \weightedspearmanzerozerosrcthresholdperadapterCDAN{-89.1} & \weightedspearmanzerozerosrcthresholdperadapterDANN{-89.8} & \weightedspearmanzerozerosrcthresholdperadapterGVB{-85.0} & \weightedspearmanzerozerosrcthresholdperadapterIM{-69.2} & \weightedspearmanzerozerosrcthresholdperadapterMCC{-79.8} & \weightedspearmanzerozerosrcthresholdperadapterMCD{-74.6} & \weightedspearmanzerozerosrcthresholdperadapterMMD{-59.2} & \weightedspearmanzerozerosrcthresholdperadapterMean{-76.9} & \weightedspearmanzerozerosrcthresholdperadapterStd{12.2} \\
\cline{1-14}
\bottomrule
\end{tabular}
